Delay-Aware Reinforcement Learning for Highway On-Ramp Merging under Stochastic Communication Latency

Delayed and partially observable state information poses significant challenges for reinforcement learning (RL)-based control in real-world autonomous driving. In highway on-ramp merging, a roadside unit (RSU) can sense nearby traffic, perform edge perception, and transmit state estimates to the ego vehicle over vehicle-to-infrastructure (V2I) links. With recent advancements in intelligent transportation infrastructure and edge computing, such RSU-assisted perception is increasingly realistic and already deployed in modern connected roadway systems. However, edge processing time and wireless transmission can introduce stochastic V2I communication delays, violating the Markov assumption and substantially degrading control performance. In this work, we propose DAROM, a Delay-Aware Reinforcement Learning framework for On-ramp Merging that is robust to stochastic delays. We model the problem as a random delay Markov decision process (RDMDP) and develop a unified RL agent for joint longitudinal and lateral control. To recover a Markovian representation under delayed observations, we introduce a Delay-Aware Encoder that conditions on delayed observations, masked action histories, and observed delay magnitude to infer the current latent state. We further integrate a physics-based safety controller to reduce collision risk during merging. Experiments in the Simulation of Urban MObility (SUMO) simulator using real-world traffic data from the Next Generation Simulation (NGSIM) dataset demonstrate that DAROM consistently outperforms standard RL baselines across traffic densities. In particular, the gated recurrent unit (GRU)-based encoder achieves over 99% success in high-density traffic with random V2I delays of up to 2.0 seconds.

==> Figures/environment.tex <==
\documentclass[tikz,border=2mm]{standalone}

\usepackage{tikz}
\usepackage{graphicx}

% Optional but sometimes helpful with exported TikZ:
% \usetikzlibrary{arrows.meta,calc,positioning}

\tikzset{every picture/.style={line width=0.75pt}} % set default line width to 0.75pt
\begin{document}















\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,405); %set diagram left start at 0, and has height of 405

%Rounded Rect [id:dp8226674510442957] 
\draw  [line width=2.25]  (24,21.5) .. controls (24,17.08) and (27.58,13.5) .. (32,13.5) -- (78,13.5) .. controls (82.42,13.5) and (86,17.08) .. (86,21.5) -- (86,221.5) .. controls (86,225.92) and (82.42,229.5) .. (78,229.5) -- (32,229.5) .. controls (27.58,229.5) and (24,225.92) .. (24,221.5) -- cycle ;
%Shape: Rectangle [id:dp9004101053606419] 
\draw  [fill={rgb, 255:red, 255; green, 227; blue, 189 }  ,fill opacity=1 ] (31,149) -- (77,149) -- (77,174.5) -- (31,174.5) -- cycle ;
%Shape: Diamond [id:dp7213464486234394] 
\draw  [fill={rgb, 255:red, 221; green, 231; blue, 255 }  ,fill opacity=1 ] (55.25,179.5) -- (78,202.25) -- (55.25,225) -- (32.5,202.25) -- cycle ;
%Shape: Rectangle [id:dp42862552489003536] 
\draw  [fill={rgb, 255:red, 255; green, 227; blue, 189 }  ,fill opacity=1 ] (31,123.5) -- (77,123.5) -- (77,149) -- (31,149) -- cycle ;
%Shape: Rectangle [id:dp1286271348911464] 
\draw  [fill={rgb, 255:red, 255; green, 227; blue, 189 }  ,fill opacity=1 ] (31,98) -- (77,98) -- (77,123.5) -- (31,123.5) -- cycle ;
%Shape: Rectangle [id:dp5052621880975137] 
\draw  [fill={rgb, 255:red, 255; green, 227; blue, 189 }  ,fill opacity=1 ] (31,72.5) -- (77,72.5) -- (77,98) -- (31,98) -- cycle ;
%Shape: Rectangle [id:dp5743711934669856] 
\draw  [fill={rgb, 255:red, 255; green, 227; blue, 189 }  ,fill opacity=1 ] (31,47) -- (77,47) -- (77,72.5) -- (31,72.5) -- cycle ;
%Shape: Rectangle [id:dp8283955347013003] 
\draw   (31.2,24.3) .. controls (31.2,20.99) and (33.89,18.3) .. (37.2,18.3) -- (71.2,18.3) .. controls (74.51,18.3) and (77.2,20.99) .. (77.2,24.3) -- (77.2,37.8) .. controls (77.2,41.11) and (74.51,43.8) .. (71.2,43.8) -- (37.2,43.8) .. controls (33.89,43.8) and (31.2,41.11) .. (31.2,37.8) -- cycle ;
%Shape: Diamond [id:dp23525834282253422] 
\draw  [fill={rgb, 255:red, 221; green, 231; blue, 255 }  ,fill opacity=1 ] (53.65,243.9) -- (76.4,266.65) -- (53.65,289.4) -- (30.9,266.65) -- cycle ;
%Shape: Diamond [id:dp59241619474501] 
\draw  [fill={rgb, 255:red, 221; green, 231; blue, 255 }  ,fill opacity=1 ] (91.65,298) -- (114.4,320.75) -- (91.65,343.5) -- (68.9,320.75) -- cycle ;
%Image [id:dp6555750786254357] 
\draw (205.7,224.51) node  {\includegraphics[width=144.91pt,height=102.44pt]{Figures/cam.png}};
%Shape: Ellipse [id:dp1717889672405205] 
\draw  [line width=1.5]  (108.7,223.85) .. controls (108.7,186.01) and (152.58,155.33) .. (206.7,155.33) .. controls (260.82,155.33) and (304.7,186.01) .. (304.7,223.85) .. controls (304.7,261.68) and (260.82,292.36) .. (206.7,292.36) .. controls (152.58,292.36) and (108.7,261.68) .. (108.7,223.85) -- cycle ;

%Rounded Rect [id:dp09606099014641445] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (176.96,17.8) .. controls (176.95,14.69) and (179.46,12.16) .. (182.57,12.15) -- (226.14,12.02) .. controls (229.25,12.01) and (231.78,14.52) .. (231.79,17.63) -- (231.85,34.53) .. controls (231.86,37.64) and (229.34,40.17) .. (226.23,40.18) -- (182.67,40.32) .. controls (179.56,40.33) and (177.03,37.81) .. (177.02,34.7) -- cycle ;
%Shape: Path Data [id:dp4456354883220317] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (214.79,16.72) -- (214.68,16.72) -- (214.79,16.67) -- (214.79,16.72) -- cycle (201.54,16.76) -- (201.53,13.29) -- (213.95,13.25) -- (206.81,16.75) -- (201.54,16.76) -- cycle ;
%Shape: Path Data [id:dp6949334924167522] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (214.71,35.61) -- (214.59,35.61) -- (214.71,35.67) -- (214.71,35.61) -- cycle (201.46,35.65) -- (201.47,39.13) -- (213.89,39.09) -- (206.73,35.64) -- (201.46,35.65) -- cycle ;
%Shape: Path Data [id:dp15249729003711476] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (199.54,13.29) -- (199.55,16.92) -- (190.29,16.95) -- (187.81,13.33) -- (199.54,13.29) -- cycle ;
%Shape: Path Data [id:dp76243428052886] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (199.48,39.29) -- (199.47,35.66) -- (190.21,35.69) -- (187.75,39.32) -- (199.48,39.29) -- cycle ;
%Shape: Path Data [id:dp5801286732871743] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (209.22,34.59) -- (209.17,17.79) -- (219.39,14.89) -- (219.52,14.89) .. controls (220.5,17.81) and (221.08,21.35) .. (221.1,25.17) .. controls (221.11,29.81) and (220.28,34.05) .. (218.9,37.26) -- (209.22,34.59) -- cycle ;
%Shape: Trapezoid [id:dp6717624833475753] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (184.44,15) -- (188.44,17.98) -- (188.5,34.66) -- (184.52,37.67) -- cycle ;

%Shape: Diamond [id:dp07412717923552603] 
\draw  [fill={rgb, 255:red, 221; green, 231; blue, 255 }  ,fill opacity=1 ] (139.35,246.3) -- (162.1,269.05) -- (139.35,291.8) -- (116.6,269.05) -- cycle ;
%Shape: Arc [id:dp48088801378105184] 
\draw  [draw opacity=0][line width=3.75]  (180.28,125.86) .. controls (181.57,115.43) and (191.41,107.32) .. (203.35,107.32) .. controls (215.2,107.32) and (224.97,115.29) .. (226.39,125.59) -- (203.35,128.19) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 206; blue, 118 }  ,draw opacity=1 ][line width=3.75]  (180.28,125.86) .. controls (181.57,115.43) and (191.41,107.32) .. (203.35,107.32) .. controls (215.2,107.32) and (224.97,115.29) .. (226.39,125.59) ;  
%Shape: Arc [id:dp8664459786880853] 
\draw  [draw opacity=0][line width=3.75]  (171.83,102.42) .. controls (174.59,89.04) and (187.45,78.92) .. (202.91,78.92) .. controls (218.14,78.92) and (230.86,88.75) .. (233.86,101.85) -- (202.91,107.79) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 218; blue, 153 }  ,draw opacity=1 ][line width=3.75]  (171.83,102.42) .. controls (174.59,89.04) and (187.45,78.92) .. (202.91,78.92) .. controls (218.14,78.92) and (230.86,88.75) .. (233.86,101.85) ;  
%Shape: Arc [id:dp0809800084542478] 
\draw  [draw opacity=0][line width=3.75]  (163.21,79.89) .. controls (168.48,63.98) and (184.27,52.43) .. (202.93,52.43) .. controls (221.21,52.43) and (236.74,63.51) .. (242.32,78.91) -- (202.93,91.52) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 231; blue, 193 }  ,draw opacity=1 ][line width=3.75]  (163.21,79.89) .. controls (168.48,63.98) and (184.27,52.43) .. (202.93,52.43) .. controls (221.21,52.43) and (236.74,63.51) .. (242.32,78.91) ;  
%Shape: Arc [id:dp2598298408247487] 
\draw  [draw opacity=0][line width=3.75]  (189.56,145.31) .. controls (190.36,138.82) and (196.47,133.78) .. (203.9,133.78) .. controls (211.26,133.78) and (217.34,138.74) .. (218.22,145.14) -- (203.9,146.76) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 192; blue, 77 }  ,draw opacity=1 ][line width=3.75]  (189.56,145.31) .. controls (190.36,138.82) and (196.47,133.78) .. (203.9,133.78) .. controls (211.26,133.78) and (217.34,138.74) .. (218.22,145.14) ;  

% Text Node
\draw (45,194.4) node [anchor=north west][inner sep=0.75pt]    {\Large$s_{3}$};
% Text Node
\draw (43.4,259.8) node [anchor=north west][inner sep=0.75pt]    {\Large$s_{4}$};
% Text Node
\draw (44.4,159.4) node [anchor=north west][inner sep=0.75pt]    {$\dots $};
% Text Node
\draw (48.4,130.4) node [anchor=north west][inner sep=0.75pt]    {\Large$0$};
% Text Node
\draw (46.4,106.4) node [anchor=north west][inner sep=0.75pt]    {\Large$a_{5}$};
% Text Node
\draw (45.4,79.4) node [anchor=north west][inner sep=0.75pt]    {\Large$a_{4}$};
% Text Node
\draw (45.4,55.4) node [anchor=north west][inner sep=0.75pt]    {\Large$a_{3}$};
% Text Node
\draw (34,24.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\omega _{6} =3$};
% Text Node
\draw (27.4,288.8) node [anchor=north west][inner sep=0.75pt]    {\Large$d_{4} =5$};
% Text Node
\draw (81.4,313.9) node [anchor=north west][inner sep=0.75pt]    {\Large$s_{5}$};
% Text Node
\draw (63.4,343.4) node [anchor=north west][inner sep=0.75pt]    {\Large$d_{5} =4$};
% Text Node
\draw (129.6,263.2) node [anchor=north west][inner sep=0.75pt]    {\Large$s_{6}$};
% Text Node
\draw (115.2,302.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large Undelayed Environment};
% Text Node
\draw (248.83,95.27) node [anchor=north west][inner sep=0.75pt]    {\Large$d_{6} =2$};
% Text Node
\draw (189.33,-6.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large ego};
% Text Node
\draw (111.1,159.62) node [anchor=north west][inner sep=0.75pt]    {\Large $t_{6}$};
% Text Node
\draw (45.4,-5) node [anchor=north west][inner sep=0.75pt]    {\Large$x_{6}$};


\end{tikzpicture}



\end{document}


==> Figures/highway_rsu.tex <==
\documentclass[tikz,border=2mm]{standalone}

\usepackage{tikz}
\usepackage{graphicx}

% Optional but sometimes helpful with exported TikZ:
% \usetikzlibrary{arrows.meta,calc,positioning}

\tikzset{every picture/.style={line width=0.75pt}} % set default line width to 0.75pt
\begin{document}


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,301); %set diagram left start at 0, and has height of 301

%Shape: Ellipse [id:dp05395672552075359] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 187; blue, 0 }  ,fill opacity=0.66 ][dash pattern={on 4.5pt off 4.5pt}] (112.31,72.72) .. controls (112.31,67.47) and (116.57,63.22) .. (121.81,63.22) .. controls (127.06,63.22) and (131.31,67.47) .. (131.31,72.72) .. controls (131.31,77.96) and (127.06,82.22) .. (121.81,82.22) .. controls (116.57,82.22) and (112.31,77.96) .. (112.31,72.72) -- cycle ;
%Shape: Ellipse [id:dp6710882299949213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 187; blue, 0 }  ,fill opacity=0.66 ][dash pattern={on 4.5pt off 4.5pt}] (143.79,94.22) .. controls (143.79,88.97) and (148.04,84.72) .. (153.29,84.72) .. controls (158.54,84.72) and (162.79,88.97) .. (162.79,94.22) .. controls (162.79,99.46) and (158.54,103.72) .. (153.29,103.72) .. controls (148.04,103.72) and (143.79,99.46) .. (143.79,94.22) -- cycle ;
%Shape: Ellipse [id:dp2802593062094292] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 187; blue, 0 }  ,fill opacity=0.66 ][dash pattern={on 4.5pt off 4.5pt}] (84.62,94.4) .. controls (84.62,89.15) and (88.87,84.9) .. (94.12,84.9) .. controls (99.37,84.9) and (103.62,89.15) .. (103.62,94.4) .. controls (103.62,99.64) and (99.37,103.9) .. (94.12,103.9) .. controls (88.87,103.9) and (84.62,99.64) .. (84.62,94.4) -- cycle ;
%Shape: Ellipse [id:dp6161448883171157] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.42 ][fill={rgb, 255:red, 255; green, 224; blue, 224 }  ,fill opacity=0.34 ] (76.76,109.65) .. controls (76.76,84.12) and (97.46,63.42) .. (122.99,63.42) .. controls (148.53,63.42) and (169.22,84.12) .. (169.22,109.65) .. controls (169.22,135.18) and (148.53,155.88) .. (122.99,155.88) .. controls (97.46,155.88) and (76.76,135.18) .. (76.76,109.65) -- cycle ;
%Straight Lines [id:da337195237245816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (142.59,110.65) -- (62.2,129.4) ;
%Straight Lines [id:da4536543450871048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (142.02,99.39) -- (104.47,108.26) -- (62.19,118.25) ;
%Straight Lines [id:da7638583690260013] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (510.85,99.44) -- (488.75,110.65) -- (487.61,110.65) -- (142.59,110.65) ;
%Straight Lines [id:da7578228396899443] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (142.02,99.39) -- (96.19,99.39) -- (61.8,99.39) ;
%Straight Lines [id:da2830641079851032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (647.67,45.01) -- (61.8,45.01) ;
%Straight Lines [id:da5953495168140747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (142.02,99.39) -- (510.85,99.44) ;
%Straight Lines [id:da3309663427731343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (61.72,89.02) -- (647.27,89.07) ;
%Straight Lines [id:da7487496134098022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (62.29,78.42) -- (646.76,78.05) ;
%Straight Lines [id:da7293352762201478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (62.29,67.37) -- (646.76,67.49) ;
%Straight Lines [id:da8768779871429128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (62.29,56.33) -- (647,56.66) ;
%Straight Lines [id:da8683022748554866] 
\draw [line width=1.5]    (510.85,99.44) -- (647.29,99.2) ;
%Rounded Rect [id:dp8740080578032182] 
\draw  [color={rgb, 255:red, 164; green, 133; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (115.84,108.76) .. controls (115.68,107.86) and (116.27,106.96) .. (117.16,106.75) -- (127.36,104.38) .. controls (128.25,104.17) and (129.11,104.74) .. (129.27,105.64) -- (130.14,110.54) .. controls (130.3,111.44) and (129.71,112.34) .. (128.82,112.55) -- (118.62,114.92) .. controls (117.73,115.12) and (116.88,114.56) .. (116.72,113.66) -- cycle ;
%Shape: Path Data [id:dp07297926075354] 
\draw  [color={rgb, 255:red, 164; green, 133; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (125.05,106.33) -- (125.03,106.33) -- (125.05,106.31) -- (125.05,106.33) -- cycle (121.81,107.08) -- (121.63,106.07) -- (124.67,105.37) -- (123.1,106.78) -- (121.81,107.08) -- cycle ;
%Shape: Path Data [id:dp676754893414122] 
\draw  [color={rgb, 255:red, 164; green, 133; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (126,111.81) -- (125.97,111.82) -- (126,111.83) -- (126,111.81) -- cycle (122.76,112.57) -- (122.94,113.58) -- (125.98,112.87) -- (124.05,112.27) -- (122.76,112.57) -- cycle ;
%Shape: Path Data [id:dp77647374397543] 
\draw  [color={rgb, 255:red, 164; green, 133; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (121.14,106.19) -- (121.33,107.24) -- (119.06,107.76) -- (118.27,106.85) -- (121.14,106.19) -- cycle ;
%Shape: Path Data [id:dp9325750592290526] 
\draw  [color={rgb, 255:red, 164; green, 133; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (122.46,113.73) -- (122.27,112.68) -- (120,113.21) -- (119.58,114.4) -- (122.46,113.73) -- cycle ;
%Shape: Path Data [id:dp2657613921518245] 
\draw  [color={rgb, 255:red, 164; green, 133; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (124.6,111.82) -- (123.73,106.95) -- (126.09,105.54) -- (126.12,105.53) .. controls (126.51,106.32) and (126.83,107.32) .. (127.03,108.42) .. controls (127.27,109.77) and (127.28,111.05) .. (127.11,112.06) -- (124.6,111.82) -- cycle ;
%Shape: Trapezoid [id:dp45727215719647507] 
\draw  [color={rgb, 255:red, 164; green, 133; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (117.53,107.53) -- (118.64,108.04) -- (119.55,113.13) -- (118.71,114.1) -- cycle ;

%Rounded Rect [id:dp6956898433734341] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 79; green, 212; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (533.43,91.85) .. controls (533.43,90.97) and (534.14,90.25) .. (535.02,90.25) -- (545.53,90.21) .. controls (546.41,90.2) and (547.12,90.92) .. (547.13,91.8) -- (547.14,96.58) .. controls (547.14,97.47) and (546.43,98.18) .. (545.55,98.19) -- (535.04,98.22) .. controls (534.16,98.23) and (533.44,97.52) .. (533.44,96.63) -- cycle ;
%Shape: Path Data [id:dp8444910090210807] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (542.88,91.54) -- (542.85,91.54) -- (542.88,91.53) -- (542.88,91.54) -- cycle (539.57,91.55) -- (539.57,90.57) -- (542.67,90.56) -- (540.89,91.55) -- (539.57,91.55) -- cycle ;
%Shape: Path Data [id:dp014881358788354726] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (542.86,96.89) -- (542.83,96.89) -- (542.86,96.91) -- (542.86,96.89) -- cycle (539.55,96.9) -- (539.55,97.89) -- (542.65,97.88) -- (540.87,96.9) -- (539.55,96.9) -- cycle ;
%Shape: Path Data [id:dp4979803133225945] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (539.07,90.57) -- (539.07,91.6) -- (536.76,91.61) -- (536.14,90.58) -- (539.07,90.57) -- cycle ;
%Shape: Path Data [id:dp5222662640605851] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (539.05,97.93) -- (539.05,96.9) -- (536.74,96.91) -- (536.12,97.94) -- (539.05,97.93) -- cycle ;
%Shape: Path Data [id:dp37162981510590254] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (541.49,96.6) -- (541.47,91.84) -- (544.03,91.02) -- (544.06,91.02) .. controls (544.31,91.85) and (544.45,92.85) .. (544.45,93.93) .. controls (544.46,95.25) and (544.25,96.45) .. (543.91,97.36) -- (541.49,96.6) -- cycle ;
%Shape: Trapezoid [id:dp588362305161457] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (535.3,91.05) -- (536.3,91.8) -- (536.31,96.72) -- (535.32,97.47) -- cycle ;

%Rounded Rect [id:dp6791614091828106] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (66.88,81.35) .. controls (66.88,80.47) and (67.59,79.75) .. (68.47,79.75) -- (78.98,79.71) .. controls (79.86,79.7) and (80.57,80.42) .. (80.58,81.3) -- (80.59,86.08) .. controls (80.59,86.97) and (79.88,87.68) .. (79,87.69) -- (68.49,87.72) .. controls (67.61,87.73) and (66.9,87.02) .. (66.89,86.13) -- cycle ;
%Shape: Path Data [id:dp689558864743082] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (76.33,81.04) -- (76.3,81.04) -- (76.33,81.03) -- (76.33,81.04) -- cycle (73.02,81.05) -- (73.02,80.07) -- (76.12,80.06) -- (74.34,81.05) -- (73.02,81.05) -- cycle ;
%Shape: Path Data [id:dp002943516171392435] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (76.31,86.39) -- (76.28,86.39) -- (76.31,86.41) -- (76.31,86.39) -- cycle (73,86.4) -- (73,87.39) -- (76.11,87.38) -- (74.32,86.4) -- (73,86.4) -- cycle ;
%Shape: Path Data [id:dp7010913618160471] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (72.52,80.07) -- (72.52,81.1) -- (70.21,81.11) -- (69.59,80.08) -- (72.52,80.07) -- cycle ;
%Shape: Path Data [id:dp1531490332330071] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (72.5,87.43) -- (72.5,86.4) -- (70.19,86.41) -- (69.58,87.44) -- (72.5,87.43) -- cycle ;
%Shape: Path Data [id:dp4389997743891607] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (74.94,86.1) -- (74.92,81.34) -- (77.48,80.52) -- (77.51,80.52) .. controls (77.76,81.35) and (77.9,82.35) .. (77.91,83.43) .. controls (77.91,84.75) and (77.7,85.95) .. (77.36,86.86) -- (74.94,86.1) -- cycle ;
%Shape: Trapezoid [id:dp009492236540108112] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (68.75,80.55) -- (69.75,81.3) -- (69.76,86.22) -- (68.77,86.97) -- cycle ;

%Rounded Rect [id:dp8699095417763775] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (114.96,70.35) .. controls (114.96,69.47) and (115.67,68.75) .. (116.55,68.75) -- (127.06,68.71) .. controls (127.94,68.7) and (128.65,69.42) .. (128.66,70.3) -- (128.67,75.08) .. controls (128.67,75.97) and (127.96,76.68) .. (127.08,76.69) -- (116.57,76.72) .. controls (115.69,76.73) and (114.97,76.02) .. (114.97,75.13) -- cycle ;
%Shape: Path Data [id:dp2027008574614636] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (124.41,70.04) -- (124.38,70.04) -- (124.41,70.03) -- (124.41,70.04) -- cycle (121.1,70.05) -- (121.1,69.07) -- (124.2,69.06) -- (122.41,70.05) -- (121.1,70.05) -- cycle ;
%Shape: Path Data [id:dp4353675235868013] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (124.39,75.39) -- (124.36,75.39) -- (124.39,75.41) -- (124.39,75.39) -- cycle (121.08,75.4) -- (121.08,76.39) -- (124.18,76.38) -- (122.39,75.4) -- (121.08,75.4) -- cycle ;
%Shape: Path Data [id:dp5670576893566706] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (120.6,69.07) -- (120.6,70.1) -- (118.29,70.11) -- (117.67,69.08) -- (120.6,69.07) -- cycle ;
%Shape: Path Data [id:dp8736997535526758] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (120.58,76.43) -- (120.58,75.4) -- (118.27,75.41) -- (117.65,76.44) -- (120.58,76.43) -- cycle ;
%Shape: Path Data [id:dp9714793054200839] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (123.02,75.1) -- (123,70.34) -- (125.56,69.52) -- (125.59,69.52) .. controls (125.84,70.35) and (125.98,71.35) .. (125.98,72.43) .. controls (125.99,73.75) and (125.78,74.95) .. (125.44,75.86) -- (123.02,75.1) -- cycle ;
%Shape: Trapezoid [id:dp4643745853588922] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (116.83,69.55) -- (117.83,70.3) -- (117.84,75.22) -- (116.85,75.97) -- cycle ;

%Rounded Rect [id:dp6434009932915877] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (165.61,81.35) .. controls (165.6,80.47) and (166.31,79.75) .. (167.2,79.75) -- (177.7,79.71) .. controls (178.58,79.7) and (179.3,80.42) .. (179.3,81.3) -- (179.32,86.08) .. controls (179.32,86.97) and (178.61,87.68) .. (177.73,87.69) -- (167.22,87.72) .. controls (166.34,87.73) and (165.62,87.02) .. (165.62,86.13) -- cycle ;
%Shape: Path Data [id:dp5688914602925081] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (175.06,81.04) -- (175.03,81.04) -- (175.06,81.03) -- (175.06,81.04) -- cycle (171.75,81.05) -- (171.74,80.07) -- (174.85,80.06) -- (173.06,81.05) -- (171.75,81.05) -- cycle ;
%Shape: Path Data [id:dp7817196108840502] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (175.04,86.39) -- (175.01,86.39) -- (175.04,86.41) -- (175.04,86.39) -- cycle (171.73,86.4) -- (171.73,87.39) -- (174.83,87.38) -- (173.04,86.4) -- (171.73,86.4) -- cycle ;
%Shape: Path Data [id:dp5116416604706773] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (171.25,80.07) -- (171.25,81.1) -- (168.93,81.11) -- (168.32,80.08) -- (171.25,80.07) -- cycle ;
%Shape: Path Data [id:dp8373628987487964] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (171.23,87.43) -- (171.23,86.4) -- (168.91,86.41) -- (168.3,87.44) -- (171.23,87.43) -- cycle ;
%Shape: Path Data [id:dp3931181662504565] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (173.67,86.1) -- (173.65,81.34) -- (176.2,80.52) -- (176.24,80.52) .. controls (176.48,81.35) and (176.63,82.35) .. (176.63,83.43) .. controls (176.64,84.75) and (176.43,85.95) .. (176.08,86.86) -- (173.67,86.1) -- cycle ;
%Shape: Trapezoid [id:dp6643103494762587] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (167.47,80.55) -- (168.47,81.3) -- (168.49,86.22) -- (167.49,86.97) -- cycle ;

%Rounded Rect [id:dp06455312273167901] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (163.63,48.1) .. controls (163.63,47.22) and (164.34,46.5) .. (165.22,46.5) -- (175.73,46.46) .. controls (176.61,46.45) and (177.33,47.17) .. (177.33,48.05) -- (177.34,52.83) .. controls (177.35,53.72) and (176.63,54.43) .. (175.75,54.44) -- (165.25,54.47) .. controls (164.36,54.48) and (163.65,53.77) .. (163.64,52.88) -- cycle ;
%Shape: Path Data [id:dp354816076698122] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (173.08,47.79) -- (173.05,47.79) -- (173.08,47.78) -- (173.08,47.79) -- cycle (169.77,47.8) -- (169.77,46.82) -- (172.87,46.81) -- (171.09,47.8) -- (169.77,47.8) -- cycle ;
%Shape: Path Data [id:dp40150238829287666] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (173.06,53.14) -- (173.03,53.14) -- (173.06,53.16) -- (173.06,53.14) -- cycle (169.75,53.15) -- (169.75,54.14) -- (172.86,54.13) -- (171.07,53.15) -- (169.75,53.15) -- cycle ;
%Shape: Path Data [id:dp870410793756735] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (169.27,46.82) -- (169.27,47.85) -- (166.96,47.86) -- (166.34,46.83) -- (169.27,46.82) -- cycle ;
%Shape: Path Data [id:dp1460790393369521] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (169.26,54.18) -- (169.25,53.15) -- (166.94,53.16) -- (166.33,54.19) -- (169.26,54.18) -- cycle ;
%Shape: Path Data [id:dp12780175642154945] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (171.69,52.85) -- (171.68,48.09) -- (174.23,47.27) -- (174.26,47.27) .. controls (174.51,48.1) and (174.65,49.1) .. (174.66,50.18) .. controls (174.66,51.5) and (174.45,52.7) .. (174.11,53.61) -- (171.69,52.85) -- cycle ;
%Shape: Trapezoid [id:dp8360680217052563] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (165.5,47.3) -- (166.5,48.05) -- (166.51,52.97) -- (165.52,53.72) -- cycle ;

%Rounded Rect [id:dp5267608952932761] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (79.41,48.1) .. controls (79.41,47.22) and (80.12,46.5) .. (81,46.5) -- (91.51,46.46) .. controls (92.39,46.45) and (93.11,47.17) .. (93.11,48.05) -- (93.12,52.83) .. controls (93.12,53.72) and (92.41,54.43) .. (91.53,54.44) -- (81.02,54.47) .. controls (80.14,54.48) and (79.43,53.77) .. (79.42,52.88) -- cycle ;
%Shape: Path Data [id:dp3161572067021149] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (88.86,47.79) -- (88.83,47.79) -- (88.86,47.78) -- (88.86,47.79) -- cycle (85.55,47.8) -- (85.55,46.82) -- (88.65,46.81) -- (86.87,47.8) -- (85.55,47.8) -- cycle ;
%Shape: Path Data [id:dp8710419894657784] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (88.84,53.14) -- (88.81,53.14) -- (88.84,53.16) -- (88.84,53.14) -- cycle (85.53,53.15) -- (85.53,54.14) -- (88.64,54.13) -- (86.85,53.15) -- (85.53,53.15) -- cycle ;
%Shape: Path Data [id:dp19528539667439027] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (85.05,46.82) -- (85.05,47.85) -- (82.74,47.86) -- (82.12,46.83) -- (85.05,46.82) -- cycle ;
%Shape: Path Data [id:dp35001028951048496] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (85.04,54.18) -- (85.03,53.15) -- (82.72,53.16) -- (82.11,54.19) -- (85.04,54.18) -- cycle ;
%Shape: Path Data [id:dp013890432102966033] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (87.47,52.85) -- (87.46,48.09) -- (90.01,47.27) -- (90.04,47.27) .. controls (90.29,48.1) and (90.43,49.1) .. (90.44,50.18) .. controls (90.44,51.5) and (90.23,52.7) .. (89.89,53.61) -- (87.47,52.85) -- cycle ;
%Shape: Trapezoid [id:dp043432190407291515] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (81.28,47.3) -- (82.28,48.05) -- (82.29,52.97) -- (81.3,53.72) -- cycle ;

%Rounded Rect [id:dp7614037936496576] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (203.78,70.6) .. controls (203.78,69.72) and (204.49,69) .. (205.37,69) -- (215.88,68.96) .. controls (216.76,68.95) and (217.48,69.67) .. (217.48,70.55) -- (217.49,75.33) .. controls (217.49,76.22) and (216.78,76.93) .. (215.9,76.94) -- (205.39,76.97) .. controls (204.51,76.98) and (203.8,76.27) .. (203.79,75.38) -- cycle ;
%Shape: Path Data [id:dp48072960183019475] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (213.23,70.29) -- (213.2,70.29) -- (213.23,70.28) -- (213.23,70.29) -- cycle (209.92,70.3) -- (209.92,69.32) -- (213.02,69.31) -- (211.24,70.3) -- (209.92,70.3) -- cycle ;
%Shape: Path Data [id:dp7198952436282118] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (213.21,75.64) -- (213.18,75.64) -- (213.21,75.66) -- (213.21,75.64) -- cycle (209.9,75.65) -- (209.9,76.64) -- (213.01,76.63) -- (211.22,75.65) -- (209.9,75.65) -- cycle ;
%Shape: Path Data [id:dp6765567586790032] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (209.42,69.32) -- (209.42,70.35) -- (207.11,70.36) -- (206.49,69.33) -- (209.42,69.32) -- cycle ;
%Shape: Path Data [id:dp9949332451720314] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (209.41,76.68) -- (209.4,75.65) -- (207.09,75.66) -- (206.48,76.69) -- (209.41,76.68) -- cycle ;
%Shape: Path Data [id:dp6334403384096479] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (211.84,75.35) -- (211.83,70.59) -- (214.38,69.77) -- (214.41,69.77) .. controls (214.66,70.6) and (214.8,71.6) .. (214.81,72.68) .. controls (214.81,74) and (214.6,75.2) .. (214.26,76.11) -- (211.84,75.35) -- cycle ;
%Shape: Trapezoid [id:dp47091411384338944] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (205.65,69.8) -- (206.65,70.55) -- (206.66,75.47) -- (205.67,76.22) -- cycle ;

%Rounded Rect [id:dp25539696483590635] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (262.14,59.6) .. controls (262.13,58.72) and (262.85,58) .. (263.73,58) -- (274.24,57.96) .. controls (275.12,57.95) and (275.83,58.67) .. (275.84,59.55) -- (275.85,64.33) .. controls (275.85,65.22) and (275.14,65.93) .. (274.26,65.94) -- (263.75,65.97) .. controls (262.87,65.98) and (262.15,65.27) .. (262.15,64.38) -- cycle ;
%Shape: Path Data [id:dp5727514803445407] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (271.59,59.29) -- (271.56,59.29) -- (271.59,59.28) -- (271.59,59.29) -- cycle (268.28,59.3) -- (268.28,58.32) -- (271.38,58.31) -- (269.59,59.3) -- (268.28,59.3) -- cycle ;
%Shape: Path Data [id:dp8824441798963178] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (271.57,64.64) -- (271.54,64.64) -- (271.57,64.66) -- (271.57,64.64) -- cycle (268.26,64.65) -- (268.26,65.64) -- (271.36,65.63) -- (269.57,64.65) -- (268.26,64.65) -- cycle ;
%Shape: Path Data [id:dp5871634766958402] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (267.78,58.32) -- (267.78,59.35) -- (265.47,59.36) -- (264.85,58.33) -- (267.78,58.32) -- cycle ;
%Shape: Path Data [id:dp5171585455612058] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (267.76,65.68) -- (267.76,64.65) -- (265.45,64.66) -- (264.83,65.69) -- (267.76,65.68) -- cycle ;
%Shape: Path Data [id:dp8544595300503841] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (270.2,64.35) -- (270.18,59.59) -- (272.74,58.77) -- (272.77,58.77) .. controls (273.02,59.6) and (273.16,60.6) .. (273.16,61.68) .. controls (273.17,63) and (272.96,64.2) .. (272.62,65.11) -- (270.2,64.35) -- cycle ;
%Shape: Trapezoid [id:dp19619814847003103] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (264.01,58.8) -- (265.01,59.55) -- (265.02,64.47) -- (264.03,65.22) -- cycle ;

%Rounded Rect [id:dp3884556273883921] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (327.3,81.35) .. controls (327.3,80.47) and (328.01,79.75) .. (328.89,79.75) -- (339.4,79.71) .. controls (340.28,79.7) and (341,80.42) .. (341,81.3) -- (341.01,86.08) .. controls (341.02,86.97) and (340.3,87.68) .. (339.42,87.69) -- (328.92,87.72) .. controls (328.04,87.73) and (327.32,87.02) .. (327.32,86.13) -- cycle ;
%Shape: Path Data [id:dp025566163150116727] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (336.75,81.04) -- (336.72,81.04) -- (336.75,81.03) -- (336.75,81.04) -- cycle (333.44,81.05) -- (333.44,80.07) -- (336.54,80.06) -- (334.76,81.05) -- (333.44,81.05) -- cycle ;
%Shape: Path Data [id:dp029958559261120343] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (336.73,86.39) -- (336.7,86.39) -- (336.73,86.41) -- (336.73,86.39) -- cycle (333.42,86.4) -- (333.43,87.39) -- (336.53,87.38) -- (334.74,86.4) -- (333.42,86.4) -- cycle ;
%Shape: Path Data [id:dp06553853289871592] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (332.94,80.07) -- (332.95,81.1) -- (330.63,81.11) -- (330.01,80.08) -- (332.94,80.07) -- cycle ;
%Shape: Path Data [id:dp11288808859810695] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (332.93,87.43) -- (332.93,86.4) -- (330.61,86.41) -- (330,87.44) -- (332.93,87.43) -- cycle ;
%Shape: Path Data [id:dp017609600634413636] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (335.36,86.1) -- (335.35,81.34) -- (337.9,80.52) -- (337.93,80.52) .. controls (338.18,81.35) and (338.33,82.35) .. (338.33,83.43) .. controls (338.33,84.75) and (338.12,85.95) .. (337.78,86.86) -- (335.36,86.1) -- cycle ;
%Shape: Trapezoid [id:dp1336353715051669] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (329.17,80.55) -- (330.17,81.3) -- (330.19,86.22) -- (329.19,86.97) -- cycle ;

%Rounded Rect [id:dp7373394774049215] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (360.21,59.6) .. controls (360.2,58.72) and (360.92,58) .. (361.8,58) -- (372.3,57.96) .. controls (373.18,57.95) and (373.9,58.67) .. (373.9,59.55) -- (373.92,64.33) .. controls (373.92,65.22) and (373.21,65.93) .. (372.33,65.94) -- (361.82,65.97) .. controls (360.94,65.98) and (360.22,65.27) .. (360.22,64.38) -- cycle ;
%Shape: Path Data [id:dp8580313595524321] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (369.66,59.29) -- (369.63,59.29) -- (369.66,59.28) -- (369.66,59.29) -- cycle (366.35,59.3) -- (366.34,58.32) -- (369.45,58.31) -- (367.66,59.3) -- (366.35,59.3) -- cycle ;
%Shape: Path Data [id:dp6819906759165494] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (369.64,64.64) -- (369.61,64.64) -- (369.64,64.66) -- (369.64,64.64) -- cycle (366.33,64.65) -- (366.33,65.64) -- (369.43,65.63) -- (367.64,64.65) -- (366.33,64.65) -- cycle ;
%Shape: Path Data [id:dp2953681243559927] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (365.85,58.32) -- (365.85,59.35) -- (363.54,59.36) -- (362.92,58.33) -- (365.85,58.32) -- cycle ;
%Shape: Path Data [id:dp13180069766234626] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (365.83,65.68) -- (365.83,64.65) -- (363.51,64.66) -- (362.9,65.69) -- (365.83,65.68) -- cycle ;
%Shape: Path Data [id:dp3331045512274804] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (368.27,64.35) -- (368.25,59.59) -- (370.81,58.77) -- (370.84,58.77) .. controls (371.08,59.6) and (371.23,60.6) .. (371.23,61.68) .. controls (371.24,63) and (371.03,64.2) .. (370.68,65.11) -- (368.27,64.35) -- cycle ;
%Shape: Trapezoid [id:dp708174646704461] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (362.08,58.8) -- (363.07,59.55) -- (363.09,64.47) -- (362.09,65.22) -- cycle ;

%Rounded Rect [id:dp46984302336124784] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (455.86,59.85) .. controls (455.86,58.97) and (456.57,58.25) .. (457.45,58.25) -- (467.96,58.21) .. controls (468.84,58.2) and (469.56,58.92) .. (469.56,59.8) -- (469.57,64.58) .. controls (469.58,65.47) and (468.86,66.18) .. (467.98,66.19) -- (457.48,66.22) .. controls (456.59,66.23) and (455.88,65.52) .. (455.87,64.63) -- cycle ;
%Shape: Path Data [id:dp8124359792903878] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (465.31,59.54) -- (465.28,59.54) -- (465.31,59.53) -- (465.31,59.54) -- cycle (462,59.55) -- (462,58.57) -- (465.1,58.56) -- (463.32,59.55) -- (462,59.55) -- cycle ;
%Shape: Path Data [id:dp2335784565221637] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (465.29,64.89) -- (465.26,64.89) -- (465.29,64.91) -- (465.29,64.89) -- cycle (461.98,64.9) -- (461.98,65.89) -- (465.09,65.88) -- (463.3,64.9) -- (461.98,64.9) -- cycle ;
%Shape: Path Data [id:dp006557398304653739] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (461.5,58.57) -- (461.5,59.6) -- (459.19,59.61) -- (458.57,58.58) -- (461.5,58.57) -- cycle ;
%Shape: Path Data [id:dp34439544838043035] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (461.49,65.93) -- (461.48,64.9) -- (459.17,64.91) -- (458.56,65.94) -- (461.49,65.93) -- cycle ;
%Shape: Path Data [id:dp12120080344967832] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (463.92,64.6) -- (463.91,59.84) -- (466.46,59.02) -- (466.49,59.02) .. controls (466.74,59.85) and (466.88,60.85) .. (466.89,61.93) .. controls (466.89,63.25) and (466.68,64.45) .. (466.34,65.36) -- (463.92,64.6) -- cycle ;
%Shape: Trapezoid [id:dp5787979014240763] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (457.73,59.05) -- (458.73,59.8) -- (458.74,64.72) -- (457.75,65.47) -- cycle ;

%Rounded Rect [id:dp6702556658759303] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (504.57,70.6) .. controls (504.56,69.72) and (505.28,69) .. (506.16,69) -- (516.66,68.96) .. controls (517.54,68.95) and (518.26,69.67) .. (518.26,70.55) -- (518.28,75.33) .. controls (518.28,76.22) and (517.57,76.93) .. (516.69,76.94) -- (506.18,76.97) .. controls (505.3,76.98) and (504.58,76.27) .. (504.58,75.38) -- cycle ;
%Shape: Path Data [id:dp39065710084621497] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (514.02,70.29) -- (513.99,70.29) -- (514.02,70.28) -- (514.02,70.29) -- cycle (510.71,70.3) -- (510.7,69.32) -- (513.81,69.31) -- (512.02,70.3) -- (510.71,70.3) -- cycle ;
%Shape: Path Data [id:dp6351547082106955] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (514,75.64) -- (513.97,75.64) -- (514,75.66) -- (514,75.64) -- cycle (510.69,75.65) -- (510.69,76.64) -- (513.79,76.63) -- (512,75.65) -- (510.69,75.65) -- cycle ;
%Shape: Path Data [id:dp7825235718674843] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (510.21,69.32) -- (510.21,70.35) -- (507.9,70.36) -- (507.28,69.33) -- (510.21,69.32) -- cycle ;
%Shape: Path Data [id:dp35049631632581235] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (510.19,76.68) -- (510.19,75.65) -- (507.87,75.66) -- (507.26,76.69) -- (510.19,76.68) -- cycle ;
%Shape: Path Data [id:dp36558731566822533] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (512.63,75.35) -- (512.61,70.59) -- (515.17,69.77) -- (515.2,69.77) .. controls (515.44,70.6) and (515.59,71.6) .. (515.59,72.68) .. controls (515.6,74) and (515.39,75.2) .. (515.04,76.11) -- (512.63,75.35) -- cycle ;
%Shape: Trapezoid [id:dp24993232061512005] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (506.43,69.8) -- (507.43,70.55) -- (507.45,75.47) -- (506.45,76.22) -- cycle ;

%Straight Lines [id:da14243714462248747] 
\draw [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]    (213.2,98.82) -- (204.56,127.17) ;
\draw [shift={(204.56,127.17)}, rotate = 286.94] [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]    (0,3.13) -- (0,-3.13)   ;
%Straight Lines [id:da8922216905490028] 
\draw [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]    (213.2,98.82) -- (221.63,127.41) ;
\draw [shift={(221.63,127.41)}, rotate = 253.57] [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]    (0,3.13) -- (0,-3.13)   ;
%Straight Lines [id:da23973876113226023] 
\draw [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]    (207.44,117.33) -- (218.75,117.57) ;
%Straight Lines [id:da8396605840017726] 
\draw [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]    (209.7,110.07) -- (216.28,110.07) ;
%Shape: Ellipse [id:dp9091086317221623] 
\draw  [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 93; blue, 93 }  ,fill opacity=1 ][line width=2.25]  (210.42,98.82) .. controls (210.42,97.07) and (211.66,95.66) .. (213.2,95.66) .. controls (214.73,95.66) and (215.97,97.07) .. (215.97,98.82) .. controls (215.97,100.57) and (214.73,101.98) .. (213.2,101.98) .. controls (211.66,101.98) and (210.42,100.57) .. (210.42,98.82) -- cycle ;
%Shape: Arc [id:dp6327519040251278] 
\draw  [draw opacity=0][line width=2.25]  (209.15,105.52) .. controls (206.85,104.6) and (205.18,101.85) .. (205.18,98.59) .. controls (205.18,94.96) and (207.25,91.95) .. (209.96,91.41) -- (210.83,98.59) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]  (209.15,105.52) .. controls (206.85,104.6) and (205.18,101.85) .. (205.18,98.59) .. controls (205.18,94.96) and (207.25,91.95) .. (209.96,91.41) ;  
%Shape: Arc [id:dp43392959379754925] 
\draw  [draw opacity=0][line width=2.25]  (205.94,108.13) .. controls (202.76,106.86) and (200.45,103.05) .. (200.45,98.55) .. controls (200.45,93.53) and (203.31,89.38) .. (207.05,88.63) -- (208.26,98.55) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]  (205.94,108.13) .. controls (202.76,106.86) and (200.45,103.05) .. (200.45,98.55) .. controls (200.45,93.53) and (203.31,89.38) .. (207.05,88.63) ;  

%Shape: Arc [id:dp35627500129717526] 
\draw  [draw opacity=0][line width=2.25]  (217.86,105.99) .. controls (220.16,105.07) and (221.83,102.32) .. (221.83,99.06) .. controls (221.83,95.43) and (219.76,92.42) .. (217.05,91.88) -- (216.18,99.06) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]  (217.86,105.99) .. controls (220.16,105.07) and (221.83,102.32) .. (221.83,99.06) .. controls (221.83,95.43) and (219.76,92.42) .. (217.05,91.88) ;  
%Shape: Arc [id:dp3391686465313294] 
\draw  [draw opacity=0][line width=2.25]  (221.07,108.6) .. controls (224.25,107.33) and (226.56,103.52) .. (226.56,99.02) .. controls (226.56,94) and (223.7,89.85) .. (219.96,89.1) -- (218.75,99.02) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]  (221.07,108.6) .. controls (224.25,107.33) and (226.56,103.52) .. (226.56,99.02) .. controls (226.56,94) and (223.7,89.85) .. (219.96,89.1) ;  


%Rounded Rect [id:dp28345146180424075] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (570.6,59.85) .. controls (570.6,58.97) and (571.31,58.25) .. (572.19,58.25) -- (582.7,58.21) .. controls (583.58,58.2) and (584.3,58.92) .. (584.3,59.8) -- (584.31,64.58) .. controls (584.32,65.47) and (583.61,66.18) .. (582.72,66.19) -- (572.22,66.22) .. controls (571.34,66.23) and (570.62,65.52) .. (570.62,64.63) -- cycle ;
%Shape: Path Data [id:dp08362988958866346] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580.05,59.54) -- (580.02,59.54) -- (580.05,59.53) -- (580.05,59.54) -- cycle (576.74,59.55) -- (576.74,58.57) -- (579.84,58.56) -- (578.06,59.55) -- (576.74,59.55) -- cycle ;
%Shape: Path Data [id:dp11754602414825666] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (580.03,64.89) -- (580,64.89) -- (580.03,64.91) -- (580.03,64.89) -- cycle (576.72,64.9) -- (576.73,65.89) -- (579.83,65.88) -- (578.04,64.9) -- (576.72,64.9) -- cycle ;
%Shape: Path Data [id:dp8674668271806659] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (576.24,58.57) -- (576.25,59.6) -- (573.93,59.61) -- (573.31,58.58) -- (576.24,58.57) -- cycle ;
%Shape: Path Data [id:dp42232901795948374] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (576.23,65.93) -- (576.23,64.9) -- (573.91,64.91) -- (573.3,65.94) -- (576.23,65.93) -- cycle ;
%Shape: Path Data [id:dp30689773312193025] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (578.66,64.6) -- (578.65,59.84) -- (581.2,59.02) -- (581.23,59.02) .. controls (581.48,59.85) and (581.63,60.85) .. (581.63,61.93) .. controls (581.63,63.25) and (581.42,64.45) .. (581.08,65.36) -- (578.66,64.6) -- cycle ;
%Shape: Trapezoid [id:dp3071120026101367] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (572.47,59.05) -- (573.47,59.8) -- (573.49,64.72) -- (572.49,65.47) -- cycle ;

%Rounded Rect [id:dp9770366784957916] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 174; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (348.04,91.85) .. controls (348.04,90.97) and (348.75,90.25) .. (349.63,90.25) -- (360.14,90.21) .. controls (361.02,90.2) and (361.74,90.92) .. (361.74,91.8) -- (361.75,96.58) .. controls (361.76,97.47) and (361.04,98.18) .. (360.16,98.19) -- (349.66,98.22) .. controls (348.78,98.23) and (348.06,97.52) .. (348.06,96.63) -- cycle ;
%Shape: Path Data [id:dp17253721137437628] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (357.49,91.54) -- (357.46,91.54) -- (357.49,91.53) -- (357.49,91.54) -- cycle (354.18,91.55) -- (354.18,90.57) -- (357.28,90.56) -- (355.5,91.55) -- (354.18,91.55) -- cycle ;
%Shape: Path Data [id:dp5709220321927361] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (357.47,96.89) -- (357.44,96.89) -- (357.47,96.91) -- (357.47,96.89) -- cycle (354.16,96.9) -- (354.17,97.89) -- (357.27,97.88) -- (355.48,96.9) -- (354.16,96.9) -- cycle ;
%Shape: Path Data [id:dp8899920574078145] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (353.68,90.57) -- (353.69,91.6) -- (351.37,91.61) -- (350.75,90.58) -- (353.68,90.57) -- cycle ;
%Shape: Path Data [id:dp5977515321381252] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (353.67,97.93) -- (353.67,96.9) -- (351.35,96.91) -- (350.74,97.94) -- (353.67,97.93) -- cycle ;
%Shape: Path Data [id:dp27346888978004613] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (356.1,96.6) -- (356.09,91.84) -- (358.64,91.02) -- (358.67,91.02) .. controls (358.92,91.85) and (359.07,92.85) .. (359.07,93.93) .. controls (359.07,95.25) and (358.86,96.45) .. (358.52,97.36) -- (356.1,96.6) -- cycle ;
%Shape: Trapezoid [id:dp3545464641503393] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (349.91,91.05) -- (350.91,91.8) -- (350.93,96.72) -- (349.93,97.47) -- cycle ;

%Rounded Rect [id:dp9400835844631543] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 174; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (411.14,92.1) .. controls (411.13,91.22) and (411.84,90.5) .. (412.73,90.5) -- (423.23,90.46) .. controls (424.11,90.45) and (424.83,91.17) .. (424.83,92.05) -- (424.85,96.83) .. controls (424.85,97.72) and (424.14,98.43) .. (423.26,98.44) -- (412.75,98.47) .. controls (411.87,98.48) and (411.15,97.77) .. (411.15,96.88) -- cycle ;
%Shape: Path Data [id:dp04081596893258033] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420.59,91.79) -- (420.56,91.79) -- (420.59,91.78) -- (420.59,91.79) -- cycle (417.28,91.8) -- (417.27,90.82) -- (420.38,90.81) -- (418.59,91.8) -- (417.28,91.8) -- cycle ;
%Shape: Path Data [id:dp3429506709908692] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (420.57,97.14) -- (420.54,97.14) -- (420.57,97.16) -- (420.57,97.14) -- cycle (417.26,97.15) -- (417.26,98.14) -- (420.36,98.13) -- (418.57,97.15) -- (417.26,97.15) -- cycle ;
%Shape: Path Data [id:dp5687046329291693] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (416.78,90.82) -- (416.78,91.85) -- (414.46,91.86) -- (413.85,90.83) -- (416.78,90.82) -- cycle ;
%Shape: Path Data [id:dp9659578066596579] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (416.76,98.18) -- (416.76,97.15) -- (414.44,97.16) -- (413.83,98.19) -- (416.76,98.18) -- cycle ;
%Shape: Path Data [id:dp11901362661056436] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (419.2,96.85) -- (419.18,92.09) -- (421.73,91.27) -- (421.77,91.27) .. controls (422.01,92.1) and (422.16,93.1) .. (422.16,94.18) .. controls (422.17,95.5) and (421.96,96.7) .. (421.61,97.61) -- (419.2,96.85) -- cycle ;
%Shape: Trapezoid [id:dp8546171730119353] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (413,91.3) -- (414,92.05) -- (414.02,96.97) -- (413.02,97.72) -- cycle ;

%Rounded Rect [id:dp050760734938581464] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 174; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (261.77,92.1) .. controls (261.76,91.22) and (262.47,90.5) .. (263.36,90.5) -- (273.86,90.46) .. controls (274.74,90.45) and (275.46,91.17) .. (275.46,92.05) -- (275.48,96.83) .. controls (275.48,97.72) and (274.77,98.43) .. (273.89,98.44) -- (263.38,98.47) .. controls (262.5,98.48) and (261.78,97.77) .. (261.78,96.88) -- cycle ;
%Shape: Path Data [id:dp013908209494226775] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (271.22,91.79) -- (271.19,91.79) -- (271.22,91.78) -- (271.22,91.79) -- cycle (267.91,91.8) -- (267.9,90.82) -- (271.01,90.81) -- (269.22,91.8) -- (267.91,91.8) -- cycle ;
%Shape: Path Data [id:dp7576811077725999] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (271.2,97.14) -- (271.17,97.14) -- (271.2,97.16) -- (271.2,97.14) -- cycle (267.89,97.15) -- (267.89,98.14) -- (270.99,98.13) -- (269.2,97.15) -- (267.89,97.15) -- cycle ;
%Shape: Path Data [id:dp16464441094726845] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (267.41,90.82) -- (267.41,91.85) -- (265.09,91.86) -- (264.48,90.83) -- (267.41,90.82) -- cycle ;
%Shape: Path Data [id:dp5505154387744637] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (267.39,98.18) -- (267.39,97.15) -- (265.07,97.16) -- (264.46,98.19) -- (267.39,98.18) -- cycle ;
%Shape: Path Data [id:dp8922559619574821] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (269.83,96.85) -- (269.81,92.09) -- (272.36,91.27) -- (272.4,91.27) .. controls (272.64,92.1) and (272.79,93.1) .. (272.79,94.18) .. controls (272.8,95.5) and (272.59,96.7) .. (272.24,97.61) -- (269.83,96.85) -- cycle ;
%Shape: Trapezoid [id:dp5166348091733013] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (263.63,91.3) -- (264.63,92.05) -- (264.65,96.97) -- (263.65,97.72) -- cycle ;

%Rounded Rect [id:dp7397511323461159] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 174; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (146.43,91.85) .. controls (146.43,90.97) and (147.14,90.25) .. (148.02,90.25) -- (158.53,90.21) .. controls (159.41,90.2) and (160.13,90.92) .. (160.13,91.8) -- (160.15,96.58) .. controls (160.15,97.47) and (159.44,98.18) .. (158.55,98.19) -- (148.05,98.22) .. controls (147.17,98.23) and (146.45,97.52) .. (146.45,96.63) -- cycle ;
%Shape: Path Data [id:dp14912896323085756] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (155.88,91.54) -- (155.85,91.54) -- (155.88,91.53) -- (155.88,91.54) -- cycle (152.57,91.55) -- (152.57,90.57) -- (155.67,90.56) -- (153.89,91.55) -- (152.57,91.55) -- cycle ;
%Shape: Path Data [id:dp5518989020568944] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (155.86,96.89) -- (155.83,96.89) -- (155.86,96.91) -- (155.86,96.89) -- cycle (152.55,96.9) -- (152.56,97.89) -- (155.66,97.88) -- (153.87,96.9) -- (152.55,96.9) -- cycle ;
%Shape: Path Data [id:dp10733606822988673] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (152.07,90.57) -- (152.08,91.6) -- (149.76,91.61) -- (149.14,90.58) -- (152.07,90.57) -- cycle ;
%Shape: Path Data [id:dp26136477118305956] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (152.06,97.93) -- (152.06,96.9) -- (149.74,96.91) -- (149.13,97.94) -- (152.06,97.93) -- cycle ;
%Shape: Path Data [id:dp012694020923662896] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (154.49,96.6) -- (154.48,91.84) -- (157.03,91.02) -- (157.06,91.02) .. controls (157.31,91.85) and (157.46,92.85) .. (157.46,93.93) .. controls (157.46,95.25) and (157.26,96.45) .. (156.91,97.36) -- (154.49,96.6) -- cycle ;
%Shape: Trapezoid [id:dp721961024924021] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (148.3,91.05) -- (149.3,91.8) -- (149.32,96.72) -- (148.32,97.47) -- cycle ;

%Rounded Rect [id:dp1579258565443068] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 174; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (87.26,92.03) .. controls (87.26,91.15) and (87.97,90.43) .. (88.85,90.43) -- (99.36,90.39) .. controls (100.24,90.39) and (100.96,91.1) .. (100.96,91.98) -- (100.97,96.77) .. controls (100.98,97.65) and (100.27,98.36) .. (99.38,98.37) -- (88.88,98.41) .. controls (88,98.41) and (87.28,97.7) .. (87.28,96.82) -- cycle ;
%Shape: Path Data [id:dp06581932710917449] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (96.71,91.72) -- (96.68,91.72) -- (96.71,91.71) -- (96.71,91.72) -- cycle (93.4,91.74) -- (93.4,90.75) -- (96.5,90.74) -- (94.72,91.73) -- (93.4,91.74) -- cycle ;
%Shape: Path Data [id:dp8943224417533286] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (96.69,97.07) -- (96.66,97.07) -- (96.69,97.09) -- (96.69,97.07) -- cycle (93.38,97.09) -- (93.39,98.07) -- (96.49,98.06) -- (94.7,97.08) -- (93.38,97.09) -- cycle ;
%Shape: Path Data [id:dp34281235853484016] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (92.9,90.75) -- (92.91,91.78) -- (90.59,91.79) -- (89.97,90.76) -- (92.9,90.75) -- cycle ;
%Shape: Path Data [id:dp8025064666892034] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (92.89,98.11) -- (92.89,97.09) -- (90.57,97.09) -- (89.96,98.12) -- (92.89,98.11) -- cycle ;
%Shape: Path Data [id:dp05681068829624414] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (95.32,96.78) -- (95.31,92.03) -- (97.86,91.2) -- (97.89,91.2) .. controls (98.14,92.03) and (98.29,93.03) .. (98.29,94.11) .. controls (98.29,95.43) and (98.09,96.63) .. (97.74,97.54) -- (95.32,96.78) -- cycle ;
%Shape: Trapezoid [id:dp39496622789656344] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (89.13,91.24) -- (90.13,91.98) -- (90.15,96.9) -- (89.15,97.66) -- cycle ;

%Shape: Ellipse [id:dp6249882418670678] 
\draw  [draw opacity=0] (114.45,109.65) .. controls (114.45,104.28) and (118.28,99.92) .. (122.99,99.92) .. controls (127.71,99.92) and (131.53,104.28) .. (131.53,109.65) .. controls (131.53,115.02) and (127.71,119.38) .. (122.99,119.38) .. controls (118.28,119.38) and (114.45,115.02) .. (114.45,109.65) -- cycle ;
%Rounded Rect [id:dp41298655190622513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (42.68,52.34) .. controls (42.68,34.51) and (57.14,20.05) .. (74.97,20.05) -- (633.39,20.05) .. controls (651.23,20.05) and (665.68,34.51) .. (665.68,52.34) -- (665.68,149.21) .. controls (665.68,167.04) and (651.23,181.5) .. (633.39,181.5) -- (74.97,181.5) .. controls (57.14,181.5) and (42.68,167.04) .. (42.68,149.21) -- cycle ;
%Shape: Arc [id:dp6940476877536296] 
\draw  [draw opacity=0][line width=1.5]  (132.23,114.15) .. controls (134.6,113.3) and (136.25,110.74) .. (136.11,107.81) .. controls (135.95,104.59) and (133.7,102.03) .. (130.92,101.74) -- (130.45,108.08) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 98; blue, 98 }  ,draw opacity=1 ][line width=1.5]  (132.23,114.15) .. controls (134.6,113.3) and (136.25,110.74) .. (136.11,107.81) .. controls (135.95,104.59) and (133.7,102.03) .. (130.92,101.74) ;  
%Shape: Arc [id:dp15919650512699346] 
\draw  [draw opacity=0][line width=1.5]  (135.48,116.31) .. controls (138.75,115.13) and (141.03,111.6) .. (140.84,107.55) .. controls (140.62,103.1) and (137.51,99.56) .. (133.67,99.16) -- (133.02,107.92) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 98; blue, 98 }  ,draw opacity=1 ][line width=1.5]  (135.48,116.31) .. controls (138.75,115.13) and (141.03,111.6) .. (140.84,107.55) .. controls (140.62,103.1) and (137.51,99.56) .. (133.67,99.16) ;  

%Image [id:dp3292825378873371] 
\draw (312.17,143.47) node  {\includegraphics[width=81pt,height=43.95pt]{Figures/fig1.png}};
%Left Arrow [id:dp2081737500111731] 
\draw  [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 97; blue, 97 }  ,fill opacity=0.34 ] (257.06,131.01) -- (243.13,133.88) -- (245.28,129.13) -- (229.09,121.79) -- (231.69,116.05) -- (247.88,123.39) -- (250.03,118.64) -- cycle ;
%Shape: Ellipse [id:dp8614984629374078] 
\draw  [draw opacity=0] (134.45,129.65) .. controls (134.45,124.28) and (138.28,119.92) .. (142.99,119.92) .. controls (147.71,119.92) and (151.53,124.28) .. (151.53,129.65) .. controls (151.53,135.02) and (147.71,139.38) .. (142.99,139.38) .. controls (138.28,139.38) and (134.45,135.02) .. (134.45,129.65) -- cycle ;
%Straight Lines [id:da5846650228643346] 
\draw    (258.17,114.17) -- (258.17,172.77) ;
%Straight Lines [id:da32886091095523173] 
\draw    (258.17,172.77) -- (366.17,172.77) ;
%Straight Lines [id:da4061283284616575] 
\draw    (258.17,114.17) -- (366.17,114.17) ;
%Straight Lines [id:da3753740255024772] 
\draw    (366.17,114.17) -- (366.17,172.77) ;
%Straight Lines [id:da6433145717716142] 
\draw    (354.25,119.63) -- (354.67,172.77) ;

% Text Node
\draw (194.48,132.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\Large RSU};
% Text Node
\draw (113.48,121.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\Large 
ego};


\end{tikzpicture}

\end{document}


==> Figures/network.tex <==
\documentclass[tikz,border=2mm]{standalone}

\usepackage{tikz}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage[mode=image]{standalone}

% Optional but sometimes helpful with exported TikZ:
% \usetikzlibrary{arrows.meta,calc,positioning}

\tikzset{every picture/.style={line width=0.75pt}} % set default line width to 0.75pt
\begin{document}












\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Rounded Rect [id:dp29464854935412255] 
\draw  [fill={rgb, 255:red, 237; green, 241; blue, 255 }  ,fill opacity=1 ] (266.5,78.3) .. controls (266.5,56.52) and (284.16,38.85) .. (305.95,38.85) -- (648.55,38.85) .. controls (670.34,38.85) and (688,56.52) .. (688,78.3) -- (688,196.65) .. controls (688,218.44) and (670.34,236.1) .. (648.55,236.1) -- (305.95,236.1) .. controls (284.16,236.1) and (266.5,218.44) .. (266.5,196.65) -- cycle ;
%Rounded Rect [id:dp5222303674873157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464,97.87) .. controls (464,80.82) and (477.82,67) .. (494.87,67) -- (646.8,67) .. controls (663.85,67) and (677.67,80.82) .. (677.67,97.87) -- (677.67,190.48) .. controls (677.67,207.52) and (663.85,221.34) .. (646.8,221.34) -- (494.87,221.34) .. controls (477.82,221.34) and (464,207.52) .. (464,190.48) -- cycle ;
%Rounded Rect [id:dp6146172166143818] 
\draw  [fill={rgb, 255:red, 255; green, 238; blue, 238 }  ,fill opacity=1 ] (355.68,285.3) .. controls (355.68,268.54) and (369.27,254.95) .. (386.03,254.95) -- (598.65,254.95) .. controls (615.41,254.95) and (629,268.54) .. (629,285.3) -- (629,376.34) .. controls (629,393.1) and (615.41,406.69) .. (598.65,406.69) -- (386.03,406.69) .. controls (369.27,406.69) and (355.68,393.1) .. (355.68,376.34) -- cycle ;
%Rounded Rect [id:dp8892245822171982] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.79,326.27) .. controls (495.79,315.9) and (504.2,307.5) .. (514.56,307.5) -- (599.56,307.5) .. controls (609.93,307.5) and (618.33,315.9) .. (618.33,326.27) -- (618.33,382.58) .. controls (618.33,392.95) and (609.93,401.35) .. (599.56,401.35) -- (514.56,401.35) .. controls (504.2,401.35) and (495.79,392.95) .. (495.79,382.58) -- cycle ;
%Shape: Ellipse [id:dp2982766936707444] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 218 }  ,fill opacity=1 ][line width=1.5]  (529.5,344.77) .. controls (529.5,342.33) and (531.47,340.36) .. (533.91,340.36) .. controls (536.35,340.36) and (538.32,342.33) .. (538.32,344.77) .. controls (538.32,347.2) and (536.35,349.18) .. (533.91,349.18) .. controls (531.47,349.18) and (529.5,347.2) .. (529.5,344.77) -- cycle ;
%Shape: Ellipse [id:dp7119605929053019] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 218 }  ,fill opacity=1 ][line width=1.5]  (529.5,357.16) .. controls (529.5,354.72) and (531.47,352.75) .. (533.91,352.75) .. controls (536.35,352.75) and (538.32,354.72) .. (538.32,357.16) .. controls (538.32,359.6) and (536.35,361.57) .. (533.91,361.57) .. controls (531.47,361.57) and (529.5,359.6) .. (529.5,357.16) -- cycle ;
%Shape: Ellipse [id:dp8849192226104629] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 218 }  ,fill opacity=1 ][line width=1.5]  (529.5,369.55) .. controls (529.5,367.12) and (531.47,365.14) .. (533.91,365.14) .. controls (536.35,365.14) and (538.32,367.12) .. (538.32,369.55) .. controls (538.32,371.99) and (536.35,373.96) .. (533.91,373.96) .. controls (531.47,373.96) and (529.5,371.99) .. (529.5,369.55) -- cycle ;
%Shape: Ellipse [id:dp5321703683490226] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 218 }  ,fill opacity=1 ][line width=1.5]  (529.5,382.2) .. controls (529.5,379.77) and (531.47,377.79) .. (533.91,377.79) .. controls (536.35,377.79) and (538.32,379.77) .. (538.32,382.2) .. controls (538.32,384.64) and (536.35,386.62) .. (533.91,386.62) .. controls (531.47,386.62) and (529.5,384.64) .. (529.5,382.2) -- cycle ;

%Shape: Ellipse [id:dp006636491753943985] 
\draw  [fill={rgb, 255:red, 168; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (547.19,338.44) .. controls (547.19,336.01) and (549.16,334.03) .. (551.6,334.03) .. controls (554.03,334.03) and (556.01,336.01) .. (556.01,338.44) .. controls (556.01,340.88) and (554.03,342.85) .. (551.6,342.85) .. controls (549.16,342.85) and (547.19,340.88) .. (547.19,338.44) -- cycle ;
%Shape: Ellipse [id:dp7225287913900316] 
\draw  [fill={rgb, 255:red, 168; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (547.19,350.84) .. controls (547.19,348.4) and (549.16,346.42) .. (551.6,346.42) .. controls (554.03,346.42) and (556.01,348.4) .. (556.01,350.84) .. controls (556.01,353.27) and (554.03,355.25) .. (551.6,355.25) .. controls (549.16,355.25) and (547.19,353.27) .. (547.19,350.84) -- cycle ;
%Shape: Ellipse [id:dp5120058972651713] 
\draw  [fill={rgb, 255:red, 168; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (547.19,363.23) .. controls (547.19,360.79) and (549.16,358.82) .. (551.6,358.82) .. controls (554.03,358.82) and (556.01,360.79) .. (556.01,363.23) .. controls (556.01,365.66) and (554.03,367.64) .. (551.6,367.64) .. controls (549.16,367.64) and (547.19,365.66) .. (547.19,363.23) -- cycle ;
%Shape: Ellipse [id:dp57625308276722] 
\draw  [fill={rgb, 255:red, 168; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (547.19,375.88) .. controls (547.19,373.44) and (549.16,371.47) .. (551.6,371.47) .. controls (554.03,371.47) and (556.01,373.44) .. (556.01,375.88) .. controls (556.01,378.31) and (554.03,380.29) .. (551.6,380.29) .. controls (549.16,380.29) and (547.19,378.31) .. (547.19,375.88) -- cycle ;
%Shape: Ellipse [id:dp9618907073384195] 
\draw  [fill={rgb, 255:red, 168; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (547.44,387.76) .. controls (547.44,385.32) and (549.42,383.34) .. (551.85,383.34) .. controls (554.29,383.34) and (556.27,385.32) .. (556.27,387.76) .. controls (556.27,390.19) and (554.29,392.17) .. (551.85,392.17) .. controls (549.42,392.17) and (547.44,390.19) .. (547.44,387.76) -- cycle ;

%Shape: Ellipse [id:dp20344311004822058] 
\draw  [fill={rgb, 255:red, 194; green, 255; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (564.23,344.12) .. controls (564.23,341.69) and (566.2,339.71) .. (568.64,339.71) .. controls (571.07,339.71) and (573.05,341.69) .. (573.05,344.12) .. controls (573.05,346.56) and (571.07,348.53) .. (568.64,348.53) .. controls (566.2,348.53) and (564.23,346.56) .. (564.23,344.12) -- cycle ;
%Shape: Ellipse [id:dp6267313914528118] 
\draw  [fill={rgb, 255:red, 194; green, 255; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (564.23,356.52) .. controls (564.23,354.08) and (566.2,352.1) .. (568.64,352.1) .. controls (571.07,352.1) and (573.05,354.08) .. (573.05,356.52) .. controls (573.05,358.95) and (571.07,360.93) .. (568.64,360.93) .. controls (566.2,360.93) and (564.23,358.95) .. (564.23,356.52) -- cycle ;
%Shape: Ellipse [id:dp5051388353820256] 
\draw  [fill={rgb, 255:red, 194; green, 255; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (564.23,368.91) .. controls (564.23,366.47) and (566.2,364.5) .. (568.64,364.5) .. controls (571.07,364.5) and (573.05,366.47) .. (573.05,368.91) .. controls (573.05,371.34) and (571.07,373.32) .. (568.64,373.32) .. controls (566.2,373.32) and (564.23,371.34) .. (564.23,368.91) -- cycle ;
%Shape: Ellipse [id:dp45645313525663656] 
\draw  [fill={rgb, 255:red, 194; green, 255; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (564.23,381.56) .. controls (564.23,379.12) and (566.2,377.15) .. (568.64,377.15) .. controls (571.07,377.15) and (573.05,379.12) .. (573.05,381.56) .. controls (573.05,383.99) and (571.07,385.97) .. (568.64,385.97) .. controls (566.2,385.97) and (564.23,383.99) .. (564.23,381.56) -- cycle ;

%Shape: Ellipse [id:dp9149337237836297] 
\draw  [fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ][line width=1.5]  (580.88,350.19) .. controls (580.88,347.75) and (582.85,345.78) .. (585.29,345.78) .. controls (587.73,345.78) and (589.7,347.75) .. (589.7,350.19) .. controls (589.7,352.63) and (587.73,354.6) .. (585.29,354.6) .. controls (582.85,354.6) and (580.88,352.63) .. (580.88,350.19) -- cycle ;
%Shape: Ellipse [id:dp5923800426643216] 
\draw  [fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ][line width=1.5]  (580.88,362.58) .. controls (580.88,360.15) and (582.85,358.17) .. (585.29,358.17) .. controls (587.73,358.17) and (589.7,360.15) .. (589.7,362.58) .. controls (589.7,365.02) and (587.73,366.99) .. (585.29,366.99) .. controls (582.85,366.99) and (580.88,365.02) .. (580.88,362.58) -- cycle ;
%Shape: Ellipse [id:dp9028041615038889] 
\draw  [fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ][line width=1.5]  (580.88,375.23) .. controls (580.88,372.8) and (582.85,370.82) .. (585.29,370.82) .. controls (587.73,370.82) and (589.7,372.8) .. (589.7,375.23) .. controls (589.7,377.67) and (587.73,379.64) .. (585.29,379.64) .. controls (582.85,379.64) and (580.88,377.67) .. (580.88,375.23) -- cycle ;

%Straight Lines [id:da113421227342556] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,344.77) -- (547.19,338.44) ;
%Straight Lines [id:da6342846748193087] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,344.77) -- (547.19,350.84) ;
%Straight Lines [id:da2615470593397443] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,344.77) -- (547.19,363.23) ;
%Straight Lines [id:da37310978720770127] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,344.77) -- (547.19,375.88) ;
%Straight Lines [id:da6201298808835441] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,344.77) -- (547.44,387.76) ;
%Straight Lines [id:da29752456446660736] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,357.16) -- (547.19,338.44) ;
%Straight Lines [id:da46869940803160137] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,357.16) -- (547.19,350.84) ;
%Straight Lines [id:da9734903809818047] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,357.16) -- (547.19,363.23) ;
%Straight Lines [id:da9049708283020013] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,369.55) -- (547.19,375.88) ;
%Straight Lines [id:da8350571288888629] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,357.16) -- (547.19,375.88) ;
%Straight Lines [id:da0021439718864665336] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,357.16) -- (547.44,387.76) ;
%Straight Lines [id:da5587588081917552] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,369.55) -- (547.19,363.23) ;
%Straight Lines [id:da7143553159740624] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,369.55) -- (547.19,350.84) ;
%Straight Lines [id:da6734707926744069] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,369.55) -- (547.19,338.44) ;
%Straight Lines [id:da634843816537661] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,382.2) -- (547.19,338.44) ;
%Straight Lines [id:da29478518880843096] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,382.2) -- (547.19,350.84) ;
%Straight Lines [id:da7743436595021381] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,382.2) -- (547.19,363.23) ;
%Straight Lines [id:da34267665587605545] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,382.2) -- (547.19,375.88) ;
%Straight Lines [id:da03416603396720097] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (538.32,382.2) -- (547.44,387.76) ;
%Straight Lines [id:da5014540933297027] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.27,387.76) -- (564.23,381.56) ;
%Straight Lines [id:da7236811813693361] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,375.88) -- (564.23,381.56) ;
%Straight Lines [id:da4274237959328596] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.27,387.76) -- (564.23,368.91) ;
%Straight Lines [id:da6642672433548946] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.27,387.76) -- (564.23,356.52) ;
%Straight Lines [id:da37091129787982524] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.27,387.76) -- (564.23,344.12) ;
%Straight Lines [id:da24006098197765413] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,375.88) -- (564.23,368.91) ;
%Straight Lines [id:da7216585472962663] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,375.88) -- (564.23,356.52) ;
%Straight Lines [id:da33975525377890103] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,375.88) -- (564.23,344.12) ;
%Straight Lines [id:da24510856043373797] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,363.23) -- (564.23,381.56) ;
%Straight Lines [id:da6304585683984345] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,363.23) -- (564.23,368.91) ;
%Straight Lines [id:da1432784506909569] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,363.23) -- (564.23,356.52) ;
%Straight Lines [id:da5168511871739594] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,363.23) -- (564.23,344.12) ;
%Straight Lines [id:da6336424077383244] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,350.84) -- (564.23,381.56) ;
%Straight Lines [id:da7159944973512734] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,350.84) -- (564.23,368.91) ;
%Straight Lines [id:da9757693539012625] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,350.84) -- (564.23,356.52) ;
%Straight Lines [id:da2550331348554672] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,350.84) -- (564.23,344.12) ;
%Straight Lines [id:da7609058037833688] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,338.44) -- (564.23,344.12) ;
%Straight Lines [id:da9937558737113978] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,338.44) -- (564.23,356.52) ;
%Straight Lines [id:da6387267820129006] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,338.44) -- (564.23,368.91) ;
%Straight Lines [id:da977444668818534] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (556.01,338.44) -- (564.23,381.56) ;
%Straight Lines [id:da10989287755394628] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (573.05,344.12) -- (580.88,350.19) ;
%Straight Lines [id:da9363316679159815] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (573.05,356.52) -- (580.88,350.19) ;
%Straight Lines [id:da12762753052585152] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (573.05,344.12) -- (580.88,362.58) ;
%Straight Lines [id:da5683069082246128] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (573.05,344.12) -- (580.88,375.23) ;
%Straight Lines [id:da9291339511647455] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (573.05,356.52) -- (580.88,362.58) ;
%Straight Lines [id:da7776993165183919] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (573.05,356.52) -- (580.88,375.23) ;
%Straight Lines [id:da4950788964297409] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (573.05,368.91) -- (580.88,350.19) ;
%Straight Lines [id:da572595493430909] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (573.05,368.91) -- (580.88,362.58) ;
%Straight Lines [id:da009459845045421189] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (573.05,368.91) -- (580.88,375.23) ;
%Straight Lines [id:da7239887404845996] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (573.05,381.56) -- (580.88,350.19) ;
%Straight Lines [id:da6464324073448686] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (573.05,381.56) -- (580.88,362.58) ;
%Straight Lines [id:da3767874793555408] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (573.05,381.56) -- (580.88,375.23) ;


%Straight Lines [id:da22757806165476135] 
\draw [line width=1.5]    (445.6,122.65) -- (501.17,122.65) ;
\draw [shift={(505.17,122.65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp9782512580773116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281,97.82) .. controls (281,80.25) and (295.24,66.01) .. (312.81,66.01) -- (413.86,66.01) .. controls (431.43,66.01) and (445.67,80.25) .. (445.67,97.82) -- (445.67,193.24) .. controls (445.67,210.81) and (431.43,225.05) .. (413.86,225.05) -- (312.81,225.05) .. controls (295.24,225.05) and (281,210.81) .. (281,193.24) -- cycle ;
%Shape: Ellipse [id:dp5400204663069859] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 187; blue, 0 }  ,fill opacity=0.66 ][dash pattern={on 4.5pt off 4.5pt}] (37.94,201.77) .. controls (31.48,201.77) and (26.24,196.53) .. (26.24,190.07) .. controls (26.24,183.6) and (31.48,178.36) .. (37.94,178.36) .. controls (44.41,178.36) and (49.65,183.6) .. (49.65,190.07) .. controls (49.65,196.53) and (44.41,201.77) .. (37.94,201.77) -- cycle ;
%Shape: Ellipse [id:dp5706817743805352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 187; blue, 0 }  ,fill opacity=0.66 ][dash pattern={on 4.5pt off 4.5pt}] (64.44,130.32) .. controls (57.97,130.32) and (52.73,125.08) .. (52.73,118.61) .. controls (52.73,112.15) and (57.97,106.91) .. (64.44,106.91) .. controls (70.9,106.91) and (76.14,112.15) .. (76.14,118.61) .. controls (76.14,125.08) and (70.9,130.32) .. (64.44,130.32) -- cycle ;
%Shape: Ellipse [id:dp28217131977715815] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.67 ][fill={rgb, 255:red, 255; green, 224; blue, 224 }  ,fill opacity=0.34 ] (77.01,228.08) .. controls (45.54,228.08) and (20.04,202.57) .. (20.04,171.11) .. controls (20.04,139.64) and (45.54,114.14) .. (77.01,114.14) .. controls (108.47,114.14) and (133.97,139.64) .. (133.97,171.11) .. controls (133.97,202.57) and (108.47,228.08) .. (77.01,228.08) -- cycle ;
%Straight Lines [id:da5924960288374505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (84.38,273.92) -- (107.48,372.97) ;
%Straight Lines [id:da852973783718391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70.5,274.62) -- (81.43,320.89) -- (93.74,372.99) ;
%Straight Lines [id:da2824550893272342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70.96,21.5) -- (70.96,65.86) -- (84.51,121.31) -- (84.38,273.92) ;
%Straight Lines [id:da4292801618204981] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70.5,274.62) -- (70.5,331.09) -- (70.5,373.47) ;
%Straight Lines [id:da5539584046823819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (3.5,16.57) -- (3.5,373.47) ;
%Straight Lines [id:da12466368044178333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (44.42,373.35) -- (43.96,16.96) ;
%Straight Lines [id:da2692714969766071] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (31.05,374.33) -- (31.2,17.95) ;
%Straight Lines [id:da7977863737161238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (17.44,374.33) -- (17.85,17.8) ;
%Rounded Rect [id:dp9150721357856776] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (48.27,367.21) .. controls (47.19,367.21) and (46.3,366.34) .. (46.3,365.25) -- (46.25,352.3) .. controls (46.25,351.22) and (47.12,350.33) .. (48.21,350.33) -- (54.11,350.31) .. controls (55.19,350.31) and (56.08,351.19) .. (56.08,352.27) -- (56.13,365.22) .. controls (56.13,366.31) and (55.26,367.19) .. (54.17,367.19) -- cycle ;
%Shape: Path Data [id:dp2782617128490865] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (47.89,355.57) -- (47.89,355.6) -- (47.87,355.57) -- (47.89,355.57) -- cycle (47.91,359.64) -- (46.69,359.65) -- (46.68,355.82) -- (47.9,358.02) -- (47.91,359.64) -- cycle ;
%Shape: Path Data [id:dp2588802675235098] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (54.49,355.59) -- (54.49,355.63) -- (54.51,355.59) -- (54.49,355.59) -- cycle (54.5,359.67) -- (55.72,359.66) -- (55.7,355.84) -- (54.5,358.05) -- (54.5,359.67) -- cycle ;
%Shape: Path Data [id:dp16855017116032767] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (46.7,360.26) -- (47.96,360.26) -- (47.97,363.11) -- (46.71,363.87) -- (46.7,360.26) -- cycle ;
%Shape: Path Data [id:dp0012246456813514994] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (55.77,360.28) -- (54.5,360.28) -- (54.51,363.13) -- (55.78,363.89) -- (55.77,360.28) -- cycle ;
%Shape: Path Data [id:dp9044726995660115] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (54.13,357.28) -- (48.27,357.3) -- (47.26,354.15) -- (47.25,354.11) .. controls (48.27,353.81) and (49.51,353.63) .. (50.84,353.62) .. controls (52.46,353.62) and (53.94,353.87) .. (55.06,354.3) -- (54.13,357.28) -- cycle ;
%Shape: Trapezoid [id:dp768728123308064] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (47.29,364.91) -- (48.21,363.68) -- (54.28,363.66) -- (55.2,364.88) -- cycle ;

%Rounded Rect [id:dp39521005991327063] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (34.72,307.97) .. controls (33.63,307.97) and (32.75,307.09) .. (32.74,306.01) -- (32.7,293.06) .. controls (32.69,291.97) and (33.57,291.09) .. (34.65,291.09) -- (40.55,291.07) .. controls (41.64,291.07) and (42.52,291.94) .. (42.53,293.03) -- (42.57,305.98) .. controls (42.58,307.06) and (41.7,307.94) .. (40.62,307.95) -- cycle ;
%Shape: Path Data [id:dp48216922013322594] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (34.34,296.32) -- (34.34,296.35) -- (34.32,296.32) -- (34.34,296.32) -- cycle (34.35,300.4) -- (33.14,300.4) -- (33.13,296.58) -- (34.35,298.78) -- (34.35,300.4) -- cycle ;
%Shape: Path Data [id:dp5073424188336473] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40.93,296.35) -- (40.93,296.38) -- (40.95,296.35) -- (40.93,296.35) -- cycle (40.95,300.42) -- (42.16,300.42) -- (42.15,296.6) -- (40.94,298.8) -- (40.95,300.42) -- cycle ;
%Shape: Path Data [id:dp05198347247857138] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (33.14,301.02) -- (34.41,301.01) -- (34.42,303.86) -- (33.15,304.63) -- (33.14,301.02) -- cycle ;
%Shape: Path Data [id:dp1877445449332258] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (42.21,301.03) -- (40.95,301.04) -- (40.96,303.89) -- (42.23,304.64) -- (42.21,301.03) -- cycle ;
%Shape: Path Data [id:dp7366564450423476] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40.57,298.03) -- (34.71,298.05) -- (33.7,294.9) -- (33.7,294.86) .. controls (34.72,294.56) and (35.95,294.38) .. (37.29,294.38) .. controls (38.91,294.37) and (40.39,294.63) .. (41.51,295.05) -- (40.57,298.03) -- cycle ;
%Shape: Trapezoid [id:dp06500977469616942] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (33.74,305.66) -- (34.66,304.43) -- (40.72,304.41) -- (41.65,305.64) -- cycle ;

%Rounded Rect [id:dp535060596024753] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (48.27,245.56) .. controls (47.19,245.56) and (46.3,244.68) .. (46.3,243.59) -- (46.25,230.65) .. controls (46.25,229.56) and (47.12,228.68) .. (48.21,228.68) -- (54.11,228.66) .. controls (55.19,228.65) and (56.08,229.53) .. (56.08,230.62) -- (56.13,243.57) .. controls (56.13,244.65) and (55.26,245.53) .. (54.17,245.54) -- cycle ;
%Shape: Path Data [id:dp36877736736253675] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (47.89,233.91) -- (47.89,233.94) -- (47.87,233.91) -- (47.89,233.91) -- cycle (47.91,237.99) -- (46.69,237.99) -- (46.68,234.17) -- (47.9,236.37) -- (47.91,237.99) -- cycle ;
%Shape: Path Data [id:dp3418114749046659] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (54.49,233.93) -- (54.49,233.97) -- (54.51,233.93) -- (54.49,233.93) -- cycle (54.5,238.01) -- (55.72,238.01) -- (55.7,234.19) -- (54.5,236.39) -- (54.5,238.01) -- cycle ;
%Shape: Path Data [id:dp5017309815907327] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (46.7,238.6) -- (47.96,238.6) -- (47.97,241.45) -- (46.71,242.21) -- (46.7,238.6) -- cycle ;
%Shape: Path Data [id:dp0609283570528758] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (55.77,238.62) -- (54.5,238.63) -- (54.51,241.48) -- (55.78,242.23) -- (55.77,238.62) -- cycle ;
%Shape: Path Data [id:dp05311209082885582] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (54.13,235.62) -- (48.27,235.64) -- (47.26,232.49) -- (47.25,232.45) .. controls (48.27,232.15) and (49.51,231.97) .. (50.84,231.97) .. controls (52.46,231.96) and (53.94,232.22) .. (55.06,232.64) -- (54.13,235.62) -- cycle ;
%Shape: Trapezoid [id:dp3163932315143557] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (47.29,243.25) -- (48.21,242.02) -- (54.28,242) -- (55.2,243.23) -- cycle ;

%Rounded Rect [id:dp6443987700583946] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (7.3,247.99) .. controls (6.21,247.99) and (5.33,247.11) .. (5.33,246.03) -- (5.28,233.08) .. controls (5.27,231.99) and (6.15,231.11) .. (7.24,231.11) -- (13.14,231.09) .. controls (14.22,231.09) and (15.11,231.97) .. (15.11,233.05) -- (15.16,246) .. controls (15.16,247.08) and (14.28,247.97) .. (13.2,247.97) -- cycle ;
%Shape: Path Data [id:dp8566965308500107] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (6.92,236.34) -- (6.92,236.38) -- (6.9,236.34) -- (6.92,236.34) -- cycle (6.94,240.42) -- (5.72,240.42) -- (5.71,236.6) -- (6.93,238.8) -- (6.94,240.42) -- cycle ;
%Shape: Path Data [id:dp7899618391487713] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (13.51,236.37) -- (13.51,236.4) -- (13.53,236.37) -- (13.51,236.37) -- cycle (13.53,240.45) -- (14.74,240.44) -- (14.73,236.62) -- (13.52,238.82) -- (13.53,240.45) -- cycle ;
%Shape: Path Data [id:dp9170156734600559] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (5.72,241.04) -- (6.99,241.03) -- (7,243.89) -- (5.74,244.65) -- (5.72,241.04) -- cycle ;
%Shape: Path Data [id:dp9945529875923581] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (14.8,241.06) -- (13.53,241.06) -- (13.54,243.91) -- (14.81,244.67) -- (14.8,241.06) -- cycle ;
%Shape: Path Data [id:dp21130107470226767] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (13.16,238.06) -- (7.3,238.07) -- (6.28,234.93) -- (6.28,234.89) .. controls (7.3,234.58) and (8.54,234.41) .. (9.87,234.4) .. controls (11.49,234.4) and (12.97,234.65) .. (14.09,235.08) -- (13.16,238.06) -- cycle ;
%Shape: Trapezoid [id:dp4357574247068118] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (6.32,245.68) -- (7.24,244.45) -- (13.31,244.44) -- (14.23,245.66) -- cycle ;

%Rounded Rect [id:dp08088705824677189] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (7.3,351.77) .. controls (6.21,351.77) and (5.33,350.9) .. (5.33,349.81) -- (5.28,336.86) .. controls (5.27,335.78) and (6.15,334.89) .. (7.24,334.89) -- (13.14,334.87) .. controls (14.22,334.87) and (15.11,335.75) .. (15.11,336.83) -- (15.16,349.78) .. controls (15.16,350.87) and (14.28,351.75) .. (13.2,351.75) -- cycle ;
%Shape: Path Data [id:dp6272325441864202] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (6.92,340.12) -- (6.92,340.16) -- (6.9,340.12) -- (6.92,340.12) -- cycle (6.94,344.2) -- (5.72,344.21) -- (5.71,340.38) -- (6.93,342.58) -- (6.94,344.2) -- cycle ;
%Shape: Path Data [id:dp5980765104387199] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (13.51,340.15) -- (13.51,340.18) -- (13.53,340.15) -- (13.51,340.15) -- cycle (13.53,344.23) -- (14.74,344.22) -- (14.73,340.4) -- (13.52,342.61) -- (13.53,344.23) -- cycle ;
%Shape: Path Data [id:dp46178180622944] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (5.72,344.82) -- (6.99,344.82) -- (7,347.67) -- (5.74,348.43) -- (5.72,344.82) -- cycle ;
%Shape: Path Data [id:dp23590119167179724] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (14.8,344.84) -- (13.53,344.84) -- (13.54,347.69) -- (14.81,348.45) -- (14.8,344.84) -- cycle ;
%Shape: Path Data [id:dp6652830265892078] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (13.16,341.84) -- (7.3,341.86) -- (6.28,338.71) -- (6.28,338.67) .. controls (7.3,338.37) and (8.54,338.19) .. (9.87,338.18) .. controls (11.49,338.18) and (12.97,338.43) .. (14.09,338.86) -- (13.16,341.84) -- cycle ;
%Shape: Trapezoid [id:dp7710080554443949] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (6.32,349.47) -- (7.24,348.24) -- (13.31,348.22) -- (14.23,349.44) -- cycle ;

%Rounded Rect [id:dp5525632316630887] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (35.02,198.52) .. controls (33.94,198.52) and (33.06,197.64) .. (33.05,196.55) -- (33,183.61) .. controls (33,182.52) and (33.88,181.64) .. (34.96,181.64) -- (40.86,181.62) .. controls (41.95,181.61) and (42.83,182.49) .. (42.83,183.58) -- (42.88,196.53) .. controls (42.89,197.61) and (42.01,198.49) .. (40.92,198.5) -- cycle ;
%Shape: Path Data [id:dp47820109517675546] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (34.65,186.87) -- (34.65,186.9) -- (34.63,186.87) -- (34.65,186.87) -- cycle (34.66,190.95) -- (33.45,190.95) -- (33.43,187.13) -- (34.66,189.33) -- (34.66,190.95) -- cycle ;
%Shape: Path Data [id:dp5873476748345439] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (41.24,186.89) -- (41.24,186.93) -- (41.26,186.89) -- (41.24,186.89) -- cycle (41.25,190.97) -- (42.47,190.97) -- (42.45,187.15) -- (41.25,189.35) -- (41.25,190.97) -- cycle ;
%Shape: Path Data [id:dp3984039844560746] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (33.45,191.56) -- (34.72,191.56) -- (34.73,194.41) -- (33.46,195.17) -- (33.45,191.56) -- cycle ;
%Shape: Path Data [id:dp16733675302181317] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (42.52,191.58) -- (41.26,191.59) -- (41.27,194.44) -- (42.54,195.19) -- (42.52,191.58) -- cycle ;
%Shape: Path Data [id:dp29403215809180716] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (40.88,188.58) -- (35.02,188.6) -- (34.01,185.45) -- (34.01,185.41) .. controls (35.03,185.11) and (36.26,184.93) .. (37.59,184.93) .. controls (39.22,184.92) and (40.7,185.18) .. (41.82,185.6) -- (40.88,188.58) -- cycle ;
%Shape: Trapezoid [id:dp4564146197341644] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (34.05,196.21) -- (34.96,194.98) -- (41.03,194.96) -- (41.96,196.19) -- cycle ;

%Rounded Rect [id:dp9780249859746587] 
\draw  [color={rgb, 255:red, 164; green, 158; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 226; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (21.47,126.6) .. controls (20.38,126.61) and (19.5,125.73) .. (19.5,124.64) -- (19.45,111.7) .. controls (19.44,110.61) and (20.32,109.73) .. (21.41,109.72) -- (27.31,109.71) .. controls (28.39,109.7) and (29.28,110.58) .. (29.28,111.67) -- (29.33,124.61) .. controls (29.33,125.7) and (28.45,126.58) .. (27.37,126.59) -- cycle ;
%Shape: Path Data [id:dp5042515111725384] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (21.09,114.96) -- (21.09,114.99) -- (21.07,114.96) -- (21.09,114.96) -- cycle (21.11,119.04) -- (19.89,119.04) -- (19.88,115.22) -- (21.1,117.41) -- (21.11,119.04) -- cycle ;
%Shape: Path Data [id:dp4166613688196389] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (27.68,114.98) -- (27.68,115.02) -- (27.7,114.98) -- (27.68,114.98) -- cycle (27.7,119.06) -- (28.91,119.06) -- (28.9,115.23) -- (27.69,117.44) -- (27.7,119.06) -- cycle ;
%Shape: Path Data [id:dp4958811280615395] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (19.89,119.65) -- (21.16,119.65) -- (21.17,122.5) -- (19.91,123.26) -- (19.89,119.65) -- cycle ;
%Shape: Path Data [id:dp8512211090966559] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (28.97,119.67) -- (27.7,119.67) -- (27.71,122.53) -- (28.98,123.28) -- (28.97,119.67) -- cycle ;
%Shape: Path Data [id:dp9843177343284324] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (27.33,116.67) -- (21.47,116.69) -- (20.45,113.54) -- (20.45,113.5) .. controls (21.47,113.2) and (22.71,113.02) .. (24.04,113.02) .. controls (25.66,113.01) and (27.14,113.27) .. (28.26,113.69) -- (27.33,116.67) -- cycle ;
%Shape: Trapezoid [id:dp6078335635675449] 
\draw  [color={rgb, 255:red, 133; green, 153; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (20.49,124.3) -- (21.41,123.07) -- (27.48,123.05) -- (28.4,124.28) -- cycle ;

%Straight Lines [id:da8611100937802504] 
\draw [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]    (106.05,238.97) -- (97.15,265.93) ;
\draw [shift={(97.15,265.93)}, rotate = 288.28] [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]    (0,3.13) -- (0,-3.13)   ;
%Straight Lines [id:da9487022356946764] 
\draw [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]    (106.05,238.97) -- (115.45,265.91) ;
\draw [shift={(115.45,265.91)}, rotate = 250.76] [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]    (0,3.13) -- (0,-3.13)   ;
%Straight Lines [id:da5222566785630695] 
\draw [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]    (100.11,256.58) -- (112.24,256.64) ;
%Straight Lines [id:da9721675413089382] 
\draw [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]    (102.44,249.67) -- (109.5,249.57) ;
%Shape: Ellipse [id:dp003310615467734146] 
\draw  [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 93; blue, 93 }  ,fill opacity=1 ][line width=2.25]  (103.08,239.01) .. controls (103.05,237.36) and (104.37,236) .. (106.01,235.98) .. controls (107.66,235.96) and (109.01,237.28) .. (109.03,238.93) .. controls (109.05,240.59) and (107.74,241.94) .. (106.09,241.97) .. controls (104.45,241.99) and (103.1,240.67) .. (103.08,239.01) -- cycle ;
%Shape: Arc [id:dp5754059747412816] 
\draw  [draw opacity=0][line width=2.25]  (101.99,245.44) .. controls (99.41,244.67) and (97.49,242.03) .. (97.45,238.86) .. controls (97.4,235.39) and (99.64,232.48) .. (102.59,231.98) -- (103.51,238.78) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]  (101.99,245.44) .. controls (99.41,244.67) and (97.49,242.03) .. (97.45,238.86) .. controls (97.4,235.39) and (99.64,232.48) .. (102.59,231.98) ;  
%Shape: Arc [id:dp9795239073012199] 
\draw  [draw opacity=0][line width=2.25]  (98.66,247.98) .. controls (95.09,246.92) and (92.43,243.27) .. (92.38,238.9) .. controls (92.31,234.09) and (95.41,230.08) .. (99.48,229.39) -- (100.76,238.78) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]  (98.66,247.98) .. controls (95.09,246.92) and (92.43,243.27) .. (92.38,238.9) .. controls (92.31,234.09) and (95.41,230.08) .. (99.48,229.39) ;  

%Shape: Arc [id:dp13265438008859276] 
\draw  [draw opacity=0][line width=2.25]  (110.95,245.76) .. controls (113.51,244.93) and (115.36,242.24) .. (115.32,239.07) .. controls (115.27,235.59) and (112.96,232.75) .. (109.99,232.33) -- (109.25,239.15) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]  (110.95,245.76) .. controls (113.51,244.93) and (115.36,242.24) .. (115.32,239.07) .. controls (115.27,235.59) and (112.96,232.75) .. (109.99,232.33) ;  
%Shape: Arc [id:dp8528057332011132] 
\draw  [draw opacity=0][line width=2.25]  (114.35,248.21) .. controls (117.89,247.06) and (120.45,243.34) .. (120.39,238.97) .. controls (120.33,234.16) and (117.13,230.23) .. (113.03,229.65) -- (112.01,239.08) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]  (114.35,248.21) .. controls (117.89,247.06) and (120.45,243.34) .. (120.39,238.97) .. controls (120.33,234.16) and (117.13,230.23) .. (113.03,229.65) ;  


%Rounded Rect [id:dp6106132638776267] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 174; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (61.52,127.06) .. controls (60.43,127.07) and (59.55,126.19) .. (59.54,125.1) -- (59.5,112.15) .. controls (59.49,111.07) and (60.37,110.19) .. (61.46,110.18) -- (67.35,110.16) .. controls (68.44,110.16) and (69.32,111.04) .. (69.33,112.13) -- (69.38,125.07) .. controls (69.38,126.16) and (68.5,127.04) .. (67.42,127.04) -- cycle ;
%Shape: Path Data [id:dp4483786423384578] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (61.14,115.42) -- (61.14,115.45) -- (61.12,115.42) -- (61.14,115.42) -- cycle (61.16,119.49) -- (59.94,119.5) -- (59.93,115.67) -- (61.15,117.87) -- (61.16,119.49) -- cycle ;
%Shape: Path Data [id:dp9697199899972893] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (67.73,115.44) -- (67.73,115.48) -- (67.75,115.44) -- (67.73,115.44) -- cycle (67.75,119.52) -- (68.96,119.52) -- (68.95,115.69) -- (67.74,117.9) -- (67.75,119.52) -- cycle ;
%Shape: Path Data [id:dp9275173731240307] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (59.94,120.11) -- (61.21,120.11) -- (61.22,122.96) -- (59.96,123.72) -- (59.94,120.11) -- cycle ;
%Shape: Path Data [id:dp10177852556096934] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (69.02,120.13) -- (67.75,120.13) -- (67.76,122.98) -- (69.03,123.74) -- (69.02,120.13) -- cycle ;
%Shape: Path Data [id:dp39853331199649744] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (67.38,117.13) -- (61.51,117.15) -- (60.5,114) -- (60.5,113.96) .. controls (61.52,113.66) and (62.76,113.48) .. (64.09,113.47) .. controls (65.71,113.47) and (67.19,113.73) .. (68.31,114.15) -- (67.38,117.13) -- cycle ;
%Shape: Trapezoid [id:dp3827822087446352] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60.54,124.76) -- (61.46,123.53) -- (67.53,123.51) -- (68.45,124.73) -- cycle ;

%Rounded Rect [id:dp3940307695932481] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 174; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (61.21,269.18) .. controls (60.12,269.18) and (59.24,268.31) .. (59.24,267.22) -- (59.19,254.27) .. controls (59.19,253.19) and (60.06,252.3) .. (61.15,252.3) -- (67.05,252.28) .. controls (68.13,252.28) and (69.02,253.16) .. (69.02,254.24) -- (69.07,267.19) .. controls (69.07,268.28) and (68.19,269.16) .. (67.11,269.16) -- cycle ;
%Shape: Path Data [id:dp7288702540917318] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60.83,257.54) -- (60.83,257.57) -- (60.81,257.54) -- (60.83,257.54) -- cycle (60.85,261.61) -- (59.63,261.62) -- (59.62,257.79) -- (60.84,259.99) -- (60.85,261.61) -- cycle ;
%Shape: Path Data [id:dp2815299867149992] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (67.42,257.56) -- (67.42,257.59) -- (67.44,257.56) -- (67.42,257.56) -- cycle (67.44,261.64) -- (68.65,261.63) -- (68.64,257.81) -- (67.43,260.02) -- (67.44,261.64) -- cycle ;
%Shape: Path Data [id:dp46341975366489774] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (59.63,262.23) -- (60.9,262.23) -- (60.91,265.08) -- (59.65,265.84) -- (59.63,262.23) -- cycle ;
%Shape: Path Data [id:dp27526069777170226] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (68.71,262.25) -- (67.44,262.25) -- (67.45,265.1) -- (68.72,265.86) -- (68.71,262.25) -- cycle ;
%Shape: Path Data [id:dp6466663729933175] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (67.07,259.25) -- (61.21,259.27) -- (60.19,256.12) -- (60.19,256.08) .. controls (61.21,255.78) and (62.45,255.6) .. (63.78,255.59) .. controls (65.4,255.59) and (66.88,255.84) .. (68,256.27) -- (67.07,259.25) -- cycle ;
%Shape: Trapezoid [id:dp07568759642187062] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60.23,266.88) -- (61.15,265.65) -- (67.22,265.63) -- (68.14,266.85) -- cycle ;

%Rounded Rect [id:dp7608417114238762] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 174; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (61.43,342.09) .. controls (60.35,342.1) and (59.46,341.22) .. (59.46,340.13) -- (59.41,327.19) .. controls (59.41,326.1) and (60.29,325.22) .. (61.37,325.21) -- (67.27,325.2) .. controls (68.36,325.19) and (69.24,326.07) .. (69.24,327.16) -- (69.29,340.1) .. controls (69.3,341.19) and (68.42,342.07) .. (67.33,342.08) -- cycle ;
%Shape: Path Data [id:dp5714274327811871] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (61.06,330.45) -- (61.06,330.48) -- (61.04,330.45) -- (61.06,330.45) -- cycle (61.07,334.53) -- (59.86,334.53) -- (59.84,330.71) -- (61.07,332.9) -- (61.07,334.53) -- cycle ;
%Shape: Path Data [id:dp36431307473739916] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (67.65,330.47) -- (67.65,330.51) -- (67.67,330.47) -- (67.65,330.47) -- cycle (67.66,334.55) -- (68.88,334.55) -- (68.86,330.72) -- (67.66,332.93) -- (67.66,334.55) -- cycle ;
%Shape: Path Data [id:dp820463623358593] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (59.86,335.14) -- (61.13,335.14) -- (61.14,337.99) -- (59.87,338.75) -- (59.86,335.14) -- cycle ;
%Shape: Path Data [id:dp441313264811276] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (68.93,335.16) -- (67.66,335.16) -- (67.68,338.02) -- (68.94,338.77) -- (68.93,335.16) -- cycle ;
%Shape: Path Data [id:dp9684005495916501] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (67.29,332.16) -- (61.43,332.18) -- (60.42,329.03) -- (60.42,328.99) .. controls (61.44,328.69) and (62.67,328.51) .. (64,328.51) .. controls (65.62,328.5) and (67.1,328.76) .. (68.23,329.18) -- (67.29,332.16) -- cycle ;
%Shape: Trapezoid [id:dp7312446514760415] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (60.46,339.79) -- (61.37,338.56) -- (67.44,338.54) -- (68.37,339.77) -- cycle ;

%Shape: Ellipse [id:dp6391867643561793] 
\draw  [draw opacity=0][line width=1.5]  (83.15,308.59) .. controls (76.52,308.59) and (71.16,303.88) .. (71.16,298.07) .. controls (71.16,292.25) and (76.52,287.54) .. (83.15,287.54) .. controls (89.77,287.54) and (95.14,292.25) .. (95.14,298.07) .. controls (95.14,303.88) and (89.77,308.59) .. (83.15,308.59) -- cycle ;
%Straight Lines [id:da7226999688852995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (70.5,274.62) -- (70.96,65.86) ;
%Straight Lines [id:da5043394560897637] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (57.65,373.31) -- (58.14,17.92) ;
%Rounded Rect [id:dp24797769701308803] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=0.75]  (74.09,179.56) .. controls (73,179.56) and (72.12,178.68) .. (72.11,177.6) -- (72.07,164.65) .. controls (72.06,163.56) and (72.94,162.68) .. (74.03,162.68) -- (79.92,162.66) .. controls (81.01,162.66) and (81.89,163.53) .. (81.9,164.62) -- (81.94,177.57) .. controls (81.95,178.65) and (81.07,179.54) .. (79.99,179.54) -- cycle ;
%Shape: Path Data [id:dp9906794949645187] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (73.71,167.91) -- (73.71,167.95) -- (73.69,167.91) -- (73.71,167.91) -- cycle (73.72,171.99) -- (72.51,171.99) -- (72.5,168.17) -- (73.72,170.37) -- (73.72,171.99) -- cycle ;
%Shape: Path Data [id:dp9697075829014082] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (80.3,167.94) -- (80.3,167.97) -- (80.32,167.94) -- (80.3,167.94) -- cycle (80.32,172.01) -- (81.53,172.01) -- (81.52,168.19) -- (80.31,170.39) -- (80.32,172.01) -- cycle ;
%Shape: Path Data [id:dp9242826765506524] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (72.51,172.61) -- (73.78,172.6) -- (73.79,175.45) -- (72.52,176.22) -- (72.51,172.61) -- cycle ;
%Shape: Path Data [id:dp05181277863363054] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (81.58,172.62) -- (80.32,172.63) -- (80.33,175.48) -- (81.6,176.23) -- (81.58,172.62) -- cycle ;
%Shape: Path Data [id:dp4557851347935745] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (79.94,169.62) -- (74.08,169.64) -- (73.07,166.49) -- (73.07,166.45) .. controls (74.09,166.15) and (75.32,165.97) .. (76.66,165.97) .. controls (78.28,165.96) and (79.76,166.22) .. (80.88,166.64) -- (79.94,169.62) -- cycle ;
%Shape: Trapezoid [id:dp09560414429299424] 
\draw  [color={rgb, 255:red, 164; green, 149; blue, 133 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (73.11,177.25) -- (74.03,176.02) -- (80.09,176) -- (81.02,177.23) -- cycle ;

%Straight Lines [id:da7952193400225763] 
\draw [line width=1.5]    (84.51,118.5) -- (276.33,118.5) ;
\draw [shift={(280.33,118.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da311429496071563] 
\draw [line width=1.5]    (198.33,152.5) -- (198.33,126.67) ;
\draw [shift={(198.33,122.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Or [id:dp5474219600808041] 
\draw  [line width=1.5]  (505.17,122.5) .. controls (505.17,116.52) and (510.02,111.67) .. (516,111.67) .. controls (521.98,111.67) and (526.83,116.52) .. (526.83,122.5) .. controls (526.83,128.48) and (521.98,133.33) .. (516,133.33) .. controls (510.02,133.33) and (505.17,128.48) .. (505.17,122.5) -- cycle ; \draw  [line width=1.5]  (505.17,122.5) -- (526.83,122.5) ; \draw  [line width=1.5]  (516,111.67) -- (516,133.33) ;
%Straight Lines [id:da7113563485425957] 
\draw [line width=1.5]    (585.33,122) -- (530.83,122.47) ;
\draw [shift={(526.83,122.5)}, rotate = 359.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da5348828793829324] 
\draw [line width=1.5]    (179.67,323.27) .. controls (150.67,323.27) and (139.33,322.52) .. (139.33,304.52) .. controls (139.33,286.52) and (139,247.52) .. (139,227.52) .. controls (139,209.32) and (140.38,207.95) .. (130.33,201.83) ;
\draw [shift={(127,199.85)}, rotate = 30.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Rounded Rect [id:dp09174138143505939] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (585,114.07) .. controls (585,111.27) and (587.27,109) .. (590.07,109) -- (644.27,109) .. controls (647.06,109) and (649.33,111.27) .. (649.33,114.07) -- (649.33,129.27) .. controls (649.33,132.06) and (647.06,134.33) .. (644.27,134.33) -- (590.07,134.33) .. controls (587.27,134.33) and (585,132.06) .. (585,129.27) -- cycle ;
%Rounded Rect [id:dp031182336177449144] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (585,114.07) .. controls (585,111.27) and (587.27,109) .. (590.07,109) -- (644.27,109) .. controls (647.06,109) and (649.33,111.27) .. (649.33,114.07) -- (649.33,129.27) .. controls (649.33,132.06) and (647.06,134.33) .. (644.27,134.33) -- (590.07,134.33) .. controls (587.27,134.33) and (585,132.06) .. (585,129.27) -- cycle ;
%Rounded Rect [id:dp0616571190510945] 
\draw  [line width=1.5]  (480.76,159.96) .. controls (480.76,152.7) and (486.64,146.82) .. (493.89,146.82) -- (539.03,146.82) .. controls (546.29,146.82) and (552.17,152.7) .. (552.17,159.96) -- (552.17,199.36) .. controls (552.17,206.62) and (546.29,212.5) .. (539.03,212.5) -- (493.89,212.5) .. controls (486.64,212.5) and (480.76,206.62) .. (480.76,199.36) -- cycle ;
%Straight Lines [id:da30875540817046265] 
\draw [line width=1.5]    (516,133.33) -- (516,143) ;
\draw [shift={(516,147)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5982157486304606] 
\draw [line width=1.5]    (518.17,212.17) -- (518.17,251.35) ;
\draw [shift={(518.17,255.35)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp24990398490392451] 
\draw  [fill={rgb, 255:red, 255; green, 212; blue, 212 }  ,fill opacity=1 ][line width=1.5]  (485.97,161.57) .. controls (485.97,159.13) and (487.94,157.16) .. (490.38,157.16) .. controls (492.81,157.16) and (494.79,159.13) .. (494.79,161.57) .. controls (494.79,164) and (492.81,165.98) .. (490.38,165.98) .. controls (487.94,165.98) and (485.97,164) .. (485.97,161.57) -- cycle ;
%Shape: Ellipse [id:dp41908784401113386] 
\draw  [fill={rgb, 255:red, 255; green, 212; blue, 212 }  ,fill opacity=1 ][line width=1.5]  (485.97,173.96) .. controls (485.97,171.52) and (487.94,169.55) .. (490.38,169.55) .. controls (492.81,169.55) and (494.79,171.52) .. (494.79,173.96) .. controls (494.79,176.4) and (492.81,178.37) .. (490.38,178.37) .. controls (487.94,178.37) and (485.97,176.4) .. (485.97,173.96) -- cycle ;
%Shape: Ellipse [id:dp2499725914988633] 
\draw  [fill={rgb, 255:red, 255; green, 212; blue, 212 }  ,fill opacity=1 ][line width=1.5]  (485.97,186.35) .. controls (485.97,183.92) and (487.94,181.94) .. (490.38,181.94) .. controls (492.81,181.94) and (494.79,183.92) .. (494.79,186.35) .. controls (494.79,188.79) and (492.81,190.76) .. (490.38,190.76) .. controls (487.94,190.76) and (485.97,188.79) .. (485.97,186.35) -- cycle ;
%Shape: Ellipse [id:dp7635881981152236] 
\draw  [fill={rgb, 255:red, 255; green, 212; blue, 212 }  ,fill opacity=1 ][line width=1.5]  (485.97,199) .. controls (485.97,196.57) and (487.94,194.59) .. (490.38,194.59) .. controls (492.81,194.59) and (494.79,196.57) .. (494.79,199) .. controls (494.79,201.44) and (492.81,203.42) .. (490.38,203.42) .. controls (487.94,203.42) and (485.97,201.44) .. (485.97,199) -- cycle ;

%Shape: Ellipse [id:dp0679862882069282] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ][line width=1.5]  (503.65,155.24) .. controls (503.65,152.81) and (505.63,150.83) .. (508.06,150.83) .. controls (510.5,150.83) and (512.47,152.81) .. (512.47,155.24) .. controls (512.47,157.68) and (510.5,159.65) .. (508.06,159.65) .. controls (505.63,159.65) and (503.65,157.68) .. (503.65,155.24) -- cycle ;
%Shape: Ellipse [id:dp23457213996269188] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ][line width=1.5]  (503.65,167.64) .. controls (503.65,165.2) and (505.63,163.22) .. (508.06,163.22) .. controls (510.5,163.22) and (512.47,165.2) .. (512.47,167.64) .. controls (512.47,170.07) and (510.5,172.05) .. (508.06,172.05) .. controls (505.63,172.05) and (503.65,170.07) .. (503.65,167.64) -- cycle ;
%Shape: Ellipse [id:dp12179576772778644] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ][line width=1.5]  (503.65,180.03) .. controls (503.65,177.59) and (505.63,175.62) .. (508.06,175.62) .. controls (510.5,175.62) and (512.47,177.59) .. (512.47,180.03) .. controls (512.47,182.46) and (510.5,184.44) .. (508.06,184.44) .. controls (505.63,184.44) and (503.65,182.46) .. (503.65,180.03) -- cycle ;
%Shape: Ellipse [id:dp8988567567600744] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ][line width=1.5]  (503.65,192.68) .. controls (503.65,190.24) and (505.63,188.27) .. (508.06,188.27) .. controls (510.5,188.27) and (512.47,190.24) .. (512.47,192.68) .. controls (512.47,195.11) and (510.5,197.09) .. (508.06,197.09) .. controls (505.63,197.09) and (503.65,195.11) .. (503.65,192.68) -- cycle ;
%Shape: Ellipse [id:dp3837453800646927] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ][line width=1.5]  (503.91,204.56) .. controls (503.91,202.12) and (505.89,200.14) .. (508.32,200.14) .. controls (510.76,200.14) and (512.73,202.12) .. (512.73,204.56) .. controls (512.73,206.99) and (510.76,208.97) .. (508.32,208.97) .. controls (505.89,208.97) and (503.91,206.99) .. (503.91,204.56) -- cycle ;

%Shape: Ellipse [id:dp15935307219037342] 
\draw  [fill={rgb, 255:red, 203; green, 191; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (520.69,160.92) .. controls (520.69,158.49) and (522.67,156.51) .. (525.1,156.51) .. controls (527.54,156.51) and (529.51,158.49) .. (529.51,160.92) .. controls (529.51,163.36) and (527.54,165.33) .. (525.1,165.33) .. controls (522.67,165.33) and (520.69,163.36) .. (520.69,160.92) -- cycle ;
%Shape: Ellipse [id:dp5865476600454351] 
\draw  [fill={rgb, 255:red, 203; green, 191; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (520.69,173.32) .. controls (520.69,170.88) and (522.67,168.9) .. (525.1,168.9) .. controls (527.54,168.9) and (529.51,170.88) .. (529.51,173.32) .. controls (529.51,175.75) and (527.54,177.73) .. (525.1,177.73) .. controls (522.67,177.73) and (520.69,175.75) .. (520.69,173.32) -- cycle ;
%Shape: Ellipse [id:dp5338946415859276] 
\draw  [fill={rgb, 255:red, 203; green, 191; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (520.69,185.71) .. controls (520.69,183.27) and (522.67,181.3) .. (525.1,181.3) .. controls (527.54,181.3) and (529.51,183.27) .. (529.51,185.71) .. controls (529.51,188.14) and (527.54,190.12) .. (525.1,190.12) .. controls (522.67,190.12) and (520.69,188.14) .. (520.69,185.71) -- cycle ;
%Shape: Ellipse [id:dp22258313392713336] 
\draw  [fill={rgb, 255:red, 203; green, 191; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (520.69,198.36) .. controls (520.69,195.92) and (522.67,193.95) .. (525.1,193.95) .. controls (527.54,193.95) and (529.51,195.92) .. (529.51,198.36) .. controls (529.51,200.79) and (527.54,202.77) .. (525.1,202.77) .. controls (522.67,202.77) and (520.69,200.79) .. (520.69,198.36) -- cycle ;

%Shape: Ellipse [id:dp2254573453693962] 
\draw  [fill={rgb, 255:red, 162; green, 191; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (537.35,166.99) .. controls (537.35,164.55) and (539.32,162.58) .. (541.76,162.58) .. controls (544.19,162.58) and (546.17,164.55) .. (546.17,166.99) .. controls (546.17,169.43) and (544.19,171.4) .. (541.76,171.4) .. controls (539.32,171.4) and (537.35,169.43) .. (537.35,166.99) -- cycle ;
%Shape: Ellipse [id:dp20475951062449815] 
\draw  [fill={rgb, 255:red, 162; green, 191; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (537.35,179.38) .. controls (537.35,176.95) and (539.32,174.97) .. (541.76,174.97) .. controls (544.19,174.97) and (546.17,176.95) .. (546.17,179.38) .. controls (546.17,181.82) and (544.19,183.79) .. (541.76,183.79) .. controls (539.32,183.79) and (537.35,181.82) .. (537.35,179.38) -- cycle ;
%Shape: Ellipse [id:dp27257720250793704] 
\draw  [fill={rgb, 255:red, 162; green, 191; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (537.35,192.03) .. controls (537.35,189.6) and (539.32,187.62) .. (541.76,187.62) .. controls (544.19,187.62) and (546.17,189.6) .. (546.17,192.03) .. controls (546.17,194.47) and (544.19,196.44) .. (541.76,196.44) .. controls (539.32,196.44) and (537.35,194.47) .. (537.35,192.03) -- cycle ;

%Straight Lines [id:da9405024414755271] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,161.57) -- (503.65,155.24) ;
%Straight Lines [id:da19887336225581842] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,161.57) -- (503.65,167.64) ;
%Straight Lines [id:da9732656138843777] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,161.57) -- (503.65,180.03) ;
%Straight Lines [id:da9503798247352969] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,161.57) -- (503.65,192.68) ;
%Straight Lines [id:da297774876395254] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,161.57) -- (503.91,204.56) ;
%Straight Lines [id:da9804064882564979] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,173.96) -- (503.65,155.24) ;
%Straight Lines [id:da20934396567662084] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,173.96) -- (503.65,167.64) ;
%Straight Lines [id:da29715990762832756] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,173.96) -- (503.65,180.03) ;
%Straight Lines [id:da9279574039075077] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,186.35) -- (503.65,192.68) ;
%Straight Lines [id:da9744364805423339] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,173.96) -- (503.65,192.68) ;
%Straight Lines [id:da7646277359897411] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,173.96) -- (503.91,204.56) ;
%Straight Lines [id:da26775568828400376] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,186.35) -- (503.65,180.03) ;
%Straight Lines [id:da25692388367501817] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,186.35) -- (503.65,167.64) ;
%Straight Lines [id:da2761833921359961] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,186.35) -- (503.65,155.24) ;
%Straight Lines [id:da025881167890336565] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,199) -- (503.65,155.24) ;
%Straight Lines [id:da7041732121281289] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,199) -- (503.65,167.64) ;
%Straight Lines [id:da0013478125098325133] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,199) -- (503.65,180.03) ;
%Straight Lines [id:da5566202095448093] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,199) -- (503.65,192.68) ;
%Straight Lines [id:da8198821231441005] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (494.79,199) -- (503.91,204.56) ;
%Straight Lines [id:da529704118180829] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.73,204.56) -- (520.69,198.36) ;
%Straight Lines [id:da18861990628901215] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,192.68) -- (520.69,198.36) ;
%Straight Lines [id:da8114480184236345] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.73,204.56) -- (520.69,185.71) ;
%Straight Lines [id:da6106712830265485] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.73,204.56) -- (520.69,173.32) ;
%Straight Lines [id:da050449757980964516] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.73,204.56) -- (520.69,160.92) ;
%Straight Lines [id:da8894075616717371] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,192.68) -- (520.69,185.71) ;
%Straight Lines [id:da5626065394594111] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,192.68) -- (520.69,173.32) ;
%Straight Lines [id:da41537597868376874] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,192.68) -- (520.69,160.92) ;
%Straight Lines [id:da23021908599099916] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,180.03) -- (520.69,198.36) ;
%Straight Lines [id:da9234611896427697] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,180.03) -- (520.69,185.71) ;
%Straight Lines [id:da09748893580583273] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,180.03) -- (520.69,173.32) ;
%Straight Lines [id:da7658705080441173] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,180.03) -- (520.69,160.92) ;
%Straight Lines [id:da6899344895436076] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,167.64) -- (520.69,198.36) ;
%Straight Lines [id:da5423553745338088] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,167.64) -- (520.69,185.71) ;
%Straight Lines [id:da5734464421592311] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,167.64) -- (520.69,173.32) ;
%Straight Lines [id:da878251087439823] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,167.64) -- (520.69,160.92) ;
%Straight Lines [id:da4722169745006002] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,155.24) -- (520.69,160.92) ;
%Straight Lines [id:da7068332309807936] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,155.24) -- (520.69,173.32) ;
%Straight Lines [id:da24657511667212295] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,155.24) -- (520.69,185.71) ;
%Straight Lines [id:da5456675228132741] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (512.47,155.24) -- (520.69,198.36) ;
%Straight Lines [id:da07226336837878777] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (529.51,160.92) -- (537.35,166.99) ;
%Straight Lines [id:da7724197181263759] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (529.51,173.32) -- (537.35,166.99) ;
%Straight Lines [id:da3850145559753564] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (529.51,160.92) -- (537.35,179.38) ;
%Straight Lines [id:da41636943315758845] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (529.51,160.92) -- (537.35,192.03) ;
%Straight Lines [id:da4854127744840786] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (529.51,173.32) -- (537.35,179.38) ;
%Straight Lines [id:da22070108385490717] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (529.51,173.32) -- (537.35,192.03) ;
%Straight Lines [id:da5622042693710289] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (529.51,185.71) -- (537.35,166.99) ;
%Straight Lines [id:da050080393632847664] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (529.51,185.71) -- (537.35,179.38) ;
%Straight Lines [id:da5541464168146055] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (529.51,185.71) -- (537.35,192.03) ;
%Straight Lines [id:da17860802236901696] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (529.51,198.36) -- (537.35,166.99) ;
%Straight Lines [id:da8726166791870076] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (529.51,198.36) -- (537.35,179.38) ;
%Straight Lines [id:da4543220697157948] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (529.51,198.36) -- (537.35,192.03) ;
%Straight Lines [id:da1658791145105618] 
\draw [line width=1.5]    (355.33,322.33) -- (297.5,322.33) ;
\draw [shift={(293.5,322.33)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp8509091378945648] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180.33,308.8) .. controls (180.33,304.3) and (183.98,300.65) .. (188.48,300.65) -- (300.18,300.65) .. controls (304.68,300.65) and (308.33,304.3) .. (308.33,308.8) -- (308.33,340.21) .. controls (308.33,344.71) and (304.68,348.36) .. (300.18,348.36) -- (188.48,348.36) .. controls (183.98,348.36) and (180.33,344.71) .. (180.33,340.21) -- cycle ;
%Shape: Arc [id:dp344073716657053] 
\draw  [draw opacity=0][line width=1.5]  (86.51,178.17) .. controls (89.48,177.28) and (91.67,174.24) .. (91.69,170.62) .. controls (91.71,166.65) and (89.1,163.35) .. (85.7,162.81) -- (84.71,170.58) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 172; blue, 172 }  ,draw opacity=1 ][line width=1.5]  (86.51,178.17) .. controls (89.48,177.28) and (91.67,174.24) .. (91.69,170.62) .. controls (91.71,166.65) and (89.1,163.35) .. (85.7,162.81) ;  
%Shape: Arc [id:dp2435181214532769] 
\draw  [draw opacity=0][line width=1.5]  (90.37,181.04) .. controls (94.47,179.81) and (97.5,175.61) .. (97.53,170.61) .. controls (97.55,165.12) and (93.95,160.56) .. (89.25,159.82) -- (87.88,170.56) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 172; blue, 172 }  ,draw opacity=1 ][line width=1.5]  (90.37,181.04) .. controls (94.47,179.81) and (97.5,175.61) .. (97.53,170.61) .. controls (97.55,165.12) and (93.95,160.56) .. (89.25,159.82) ;  

%Rounded Rect [id:dp2654372819391275] 
\draw   (575.67,114.66) .. controls (575.67,105.91) and (582.76,98.82) .. (591.51,98.82) -- (650.66,98.82) .. controls (659.41,98.82) and (666.5,105.91) .. (666.5,114.66) -- (666.5,162.18) .. controls (666.5,170.93) and (659.41,178.02) .. (650.66,178.02) -- (591.51,178.02) .. controls (582.76,178.02) and (575.67,170.93) .. (575.67,162.18) -- cycle ;
%Rounded Rect [id:dp016901349839266278] 
\draw   (585,146.49) .. controls (585,143.55) and (587.38,141.17) .. (590.32,141.17) -- (648.35,141.17) .. controls (651.28,141.17) and (653.67,143.55) .. (653.67,146.49) -- (653.67,162.45) .. controls (653.67,165.39) and (651.28,167.77) .. (648.35,167.77) -- (590.32,167.77) .. controls (587.38,167.77) and (585,165.39) .. (585,162.45) -- cycle ;
%Rounded Rect [id:dp5524488071465953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (587.5,118.07) .. controls (587.5,115.27) and (589.77,113) .. (592.57,113) -- (646.77,113) .. controls (649.56,113) and (651.83,115.27) .. (651.83,118.07) -- (651.83,133.27) .. controls (651.83,136.06) and (649.56,138.33) .. (646.77,138.33) -- (592.57,138.33) .. controls (589.77,138.33) and (587.5,136.06) .. (587.5,133.27) -- cycle ;
%Shape: Arc [id:dp7921843575107169] 
\draw  [draw opacity=0][line width=1.5]  (67.68,162.99) .. controls (64.69,163.78) and (62.39,166.73) .. (62.24,170.35) .. controls (62.08,174.32) and (64.57,177.71) .. (67.95,178.36) -- (69.21,170.63) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 172; blue, 172 }  ,draw opacity=1 ][line width=1.5]  (67.68,162.99) .. controls (64.69,163.78) and (62.39,166.73) .. (62.24,170.35) .. controls (62.08,174.32) and (64.57,177.71) .. (67.95,178.36) ;  
%Shape: Arc [id:dp38630810733578536] 
\draw  [draw opacity=0][line width=1.5]  (63.93,159.99) .. controls (59.79,161.07) and (56.61,165.16) .. (56.41,170.16) .. controls (56.19,175.65) and (59.63,180.32) .. (64.3,181.23) -- (66.04,170.55) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 172; blue, 172 }  ,draw opacity=1 ][line width=1.5]  (63.93,159.99) .. controls (59.79,161.07) and (56.61,165.16) .. (56.41,170.16) .. controls (56.19,175.65) and (59.63,180.32) .. (64.3,181.23) ;  

%Rounded Rect [id:dp362326999007355] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.46,325.9) .. controls (368.46,315.53) and (376.86,307.13) .. (387.23,307.13) -- (472.23,307.13) .. controls (482.6,307.13) and (491,315.53) .. (491,325.9) -- (491,382.21) .. controls (491,392.58) and (482.6,400.98) .. (472.23,400.98) -- (387.23,400.98) .. controls (376.86,400.98) and (368.46,392.58) .. (368.46,382.21) -- cycle ;
%Shape: Ellipse [id:dp9763379257116489] 
\draw  [fill={rgb, 255:red, 248; green, 224; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (401.63,341.77) .. controls (401.63,339.33) and (403.61,337.36) .. (406.04,337.36) .. controls (408.48,337.36) and (410.45,339.33) .. (410.45,341.77) .. controls (410.45,344.2) and (408.48,346.18) .. (406.04,346.18) .. controls (403.61,346.18) and (401.63,344.2) .. (401.63,341.77) -- cycle ;
%Shape: Ellipse [id:dp6851861544243625] 
\draw  [fill={rgb, 255:red, 248; green, 224; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (401.63,354.16) .. controls (401.63,351.72) and (403.61,349.75) .. (406.04,349.75) .. controls (408.48,349.75) and (410.45,351.72) .. (410.45,354.16) .. controls (410.45,356.6) and (408.48,358.57) .. (406.04,358.57) .. controls (403.61,358.57) and (401.63,356.6) .. (401.63,354.16) -- cycle ;
%Shape: Ellipse [id:dp6168823021379646] 
\draw  [fill={rgb, 255:red, 248; green, 224; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (401.63,366.55) .. controls (401.63,364.12) and (403.61,362.14) .. (406.04,362.14) .. controls (408.48,362.14) and (410.45,364.12) .. (410.45,366.55) .. controls (410.45,368.99) and (408.48,370.96) .. (406.04,370.96) .. controls (403.61,370.96) and (401.63,368.99) .. (401.63,366.55) -- cycle ;
%Shape: Ellipse [id:dp5160962840249427] 
\draw  [fill={rgb, 255:red, 248; green, 224; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (401.63,379.2) .. controls (401.63,376.77) and (403.61,374.79) .. (406.04,374.79) .. controls (408.48,374.79) and (410.45,376.77) .. (410.45,379.2) .. controls (410.45,381.64) and (408.48,383.62) .. (406.04,383.62) .. controls (403.61,383.62) and (401.63,381.64) .. (401.63,379.2) -- cycle ;

%Shape: Ellipse [id:dp15869357991729827] 
\draw  [fill={rgb, 255:red, 196; green, 255; blue, 211 }  ,fill opacity=1 ][line width=1.5]  (419.32,335.44) .. controls (419.32,333.01) and (421.29,331.03) .. (423.73,331.03) .. controls (426.17,331.03) and (428.14,333.01) .. (428.14,335.44) .. controls (428.14,337.88) and (426.17,339.85) .. (423.73,339.85) .. controls (421.29,339.85) and (419.32,337.88) .. (419.32,335.44) -- cycle ;
%Shape: Ellipse [id:dp012242643548986187] 
\draw  [fill={rgb, 255:red, 196; green, 255; blue, 211 }  ,fill opacity=1 ][line width=1.5]  (419.32,347.84) .. controls (419.32,345.4) and (421.29,343.42) .. (423.73,343.42) .. controls (426.17,343.42) and (428.14,345.4) .. (428.14,347.84) .. controls (428.14,350.27) and (426.17,352.25) .. (423.73,352.25) .. controls (421.29,352.25) and (419.32,350.27) .. (419.32,347.84) -- cycle ;
%Shape: Ellipse [id:dp15148397707785455] 
\draw  [fill={rgb, 255:red, 196; green, 255; blue, 211 }  ,fill opacity=1 ][line width=1.5]  (419.32,360.23) .. controls (419.32,357.79) and (421.29,355.82) .. (423.73,355.82) .. controls (426.17,355.82) and (428.14,357.79) .. (428.14,360.23) .. controls (428.14,362.66) and (426.17,364.64) .. (423.73,364.64) .. controls (421.29,364.64) and (419.32,362.66) .. (419.32,360.23) -- cycle ;
%Shape: Ellipse [id:dp6987520974147355] 
\draw  [fill={rgb, 255:red, 196; green, 255; blue, 211 }  ,fill opacity=1 ][line width=1.5]  (419.32,372.88) .. controls (419.32,370.44) and (421.29,368.47) .. (423.73,368.47) .. controls (426.17,368.47) and (428.14,370.44) .. (428.14,372.88) .. controls (428.14,375.31) and (426.17,377.29) .. (423.73,377.29) .. controls (421.29,377.29) and (419.32,375.31) .. (419.32,372.88) -- cycle ;
%Shape: Ellipse [id:dp36378846362594863] 
\draw  [fill={rgb, 255:red, 196; green, 255; blue, 211 }  ,fill opacity=1 ][line width=1.5]  (419.58,384.76) .. controls (419.58,382.32) and (421.55,380.34) .. (423.99,380.34) .. controls (426.42,380.34) and (428.4,382.32) .. (428.4,384.76) .. controls (428.4,387.19) and (426.42,389.17) .. (423.99,389.17) .. controls (421.55,389.17) and (419.58,387.19) .. (419.58,384.76) -- cycle ;

%Shape: Ellipse [id:dp9645450497074021] 
\draw  [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ][line width=1.5]  (436.36,341.12) .. controls (436.36,338.69) and (438.33,336.71) .. (440.77,336.71) .. controls (443.21,336.71) and (445.18,338.69) .. (445.18,341.12) .. controls (445.18,343.56) and (443.21,345.53) .. (440.77,345.53) .. controls (438.33,345.53) and (436.36,343.56) .. (436.36,341.12) -- cycle ;
%Shape: Ellipse [id:dp6518223350910017] 
\draw  [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ][line width=1.5]  (436.36,353.52) .. controls (436.36,351.08) and (438.33,349.1) .. (440.77,349.1) .. controls (443.21,349.1) and (445.18,351.08) .. (445.18,353.52) .. controls (445.18,355.95) and (443.21,357.93) .. (440.77,357.93) .. controls (438.33,357.93) and (436.36,355.95) .. (436.36,353.52) -- cycle ;
%Shape: Ellipse [id:dp6873131990459086] 
\draw  [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ][line width=1.5]  (436.36,365.91) .. controls (436.36,363.47) and (438.33,361.5) .. (440.77,361.5) .. controls (443.21,361.5) and (445.18,363.47) .. (445.18,365.91) .. controls (445.18,368.34) and (443.21,370.32) .. (440.77,370.32) .. controls (438.33,370.32) and (436.36,368.34) .. (436.36,365.91) -- cycle ;
%Shape: Ellipse [id:dp18044392537002496] 
\draw  [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ][line width=1.5]  (436.36,378.56) .. controls (436.36,376.12) and (438.33,374.15) .. (440.77,374.15) .. controls (443.21,374.15) and (445.18,376.12) .. (445.18,378.56) .. controls (445.18,380.99) and (443.21,382.97) .. (440.77,382.97) .. controls (438.33,382.97) and (436.36,380.99) .. (436.36,378.56) -- cycle ;

%Shape: Ellipse [id:dp24351052547305152] 
\draw  [fill={rgb, 255:red, 255; green, 172; blue, 172 }  ,fill opacity=1 ][line width=1.5]  (453.01,347.19) .. controls (453.01,344.75) and (454.99,342.78) .. (457.42,342.78) .. controls (459.86,342.78) and (461.83,344.75) .. (461.83,347.19) .. controls (461.83,349.63) and (459.86,351.6) .. (457.42,351.6) .. controls (454.99,351.6) and (453.01,349.63) .. (453.01,347.19) -- cycle ;
%Shape: Ellipse [id:dp38028553455964575] 
\draw  [fill={rgb, 255:red, 255; green, 172; blue, 172 }  ,fill opacity=1 ][line width=1.5]  (453.01,359.58) .. controls (453.01,357.15) and (454.99,355.17) .. (457.42,355.17) .. controls (459.86,355.17) and (461.83,357.15) .. (461.83,359.58) .. controls (461.83,362.02) and (459.86,363.99) .. (457.42,363.99) .. controls (454.99,363.99) and (453.01,362.02) .. (453.01,359.58) -- cycle ;
%Shape: Ellipse [id:dp33320763743806303] 
\draw  [fill={rgb, 255:red, 255; green, 172; blue, 172 }  ,fill opacity=1 ][line width=1.5]  (453.01,372.23) .. controls (453.01,369.8) and (454.99,367.82) .. (457.42,367.82) .. controls (459.86,367.82) and (461.83,369.8) .. (461.83,372.23) .. controls (461.83,374.67) and (459.86,376.64) .. (457.42,376.64) .. controls (454.99,376.64) and (453.01,374.67) .. (453.01,372.23) -- cycle ;

%Straight Lines [id:da7146730539326219] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,341.77) -- (419.32,335.44) ;
%Straight Lines [id:da6245034733436996] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,341.77) -- (419.32,347.84) ;
%Straight Lines [id:da7435232602637301] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,341.77) -- (419.32,360.23) ;
%Straight Lines [id:da9441214451616312] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,341.77) -- (419.32,372.88) ;
%Straight Lines [id:da8766118535155358] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,341.77) -- (419.58,384.76) ;
%Straight Lines [id:da396163974996923] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,354.16) -- (419.32,335.44) ;
%Straight Lines [id:da35437536292980587] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,354.16) -- (419.32,347.84) ;
%Straight Lines [id:da43508004482892904] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,354.16) -- (419.32,360.23) ;
%Straight Lines [id:da03903495749810759] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,366.55) -- (419.32,372.88) ;
%Straight Lines [id:da958785843667826] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,354.16) -- (419.32,372.88) ;
%Straight Lines [id:da8322544142317867] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,354.16) -- (419.58,384.76) ;
%Straight Lines [id:da6339301631342975] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,366.55) -- (419.32,360.23) ;
%Straight Lines [id:da38619644259417374] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,366.55) -- (419.32,347.84) ;
%Straight Lines [id:da8674861316123038] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,366.55) -- (419.32,335.44) ;
%Straight Lines [id:da6794942939809443] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,379.2) -- (419.32,335.44) ;
%Straight Lines [id:da49409442272164117] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,379.2) -- (419.32,347.84) ;
%Straight Lines [id:da3553172916038566] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,379.2) -- (419.32,360.23) ;
%Straight Lines [id:da3166635625977191] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,379.2) -- (419.32,372.88) ;
%Straight Lines [id:da7274809758552805] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (410.45,379.2) -- (419.58,384.76) ;
%Straight Lines [id:da30237616796980094] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.4,384.76) -- (436.36,378.56) ;
%Straight Lines [id:da2748840208779231] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,372.88) -- (436.36,378.56) ;
%Straight Lines [id:da05266756773429393] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.4,384.76) -- (436.36,365.91) ;
%Straight Lines [id:da07396284668854192] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.4,384.76) -- (436.36,353.52) ;
%Straight Lines [id:da9293570487775874] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.4,384.76) -- (436.36,341.12) ;
%Straight Lines [id:da27780063992167503] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,372.88) -- (436.36,365.91) ;
%Straight Lines [id:da9835903507904079] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,372.88) -- (436.36,353.52) ;
%Straight Lines [id:da8786214197768741] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,372.88) -- (436.36,341.12) ;
%Straight Lines [id:da08249599486801229] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,360.23) -- (436.36,378.56) ;
%Straight Lines [id:da91768414865609] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,360.23) -- (436.36,365.91) ;
%Straight Lines [id:da04679462788763855] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,360.23) -- (436.36,353.52) ;
%Straight Lines [id:da715065647856305] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,360.23) -- (436.36,341.12) ;
%Straight Lines [id:da06748302940588113] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,347.84) -- (436.36,378.56) ;
%Straight Lines [id:da3726652997116102] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,347.84) -- (436.36,365.91) ;
%Straight Lines [id:da7612748834280098] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,347.84) -- (436.36,353.52) ;
%Straight Lines [id:da14114531810992959] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,347.84) -- (436.36,341.12) ;
%Straight Lines [id:da7229637356482971] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,335.44) -- (436.36,341.12) ;
%Straight Lines [id:da5310986093028212] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,335.44) -- (436.36,353.52) ;
%Straight Lines [id:da4587304188233239] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,335.44) -- (436.36,365.91) ;
%Straight Lines [id:da12405858267711789] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (428.14,335.44) -- (436.36,378.56) ;
%Straight Lines [id:da8028604515186828] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (445.18,341.12) -- (453.01,347.19) ;
%Straight Lines [id:da9938301063566595] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (445.18,353.52) -- (453.01,347.19) ;
%Straight Lines [id:da37093510389647444] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (445.18,341.12) -- (453.01,359.58) ;
%Straight Lines [id:da9805520305009066] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (445.18,341.12) -- (453.01,372.23) ;
%Straight Lines [id:da06427030890299057] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (445.18,353.52) -- (453.01,359.58) ;
%Straight Lines [id:da6225470854251524] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (445.18,353.52) -- (453.01,372.23) ;
%Straight Lines [id:da47745583448095463] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (445.18,365.91) -- (453.01,347.19) ;
%Straight Lines [id:da31422572890972145] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (445.18,365.91) -- (453.01,359.58) ;
%Straight Lines [id:da7795934595137028] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (445.18,365.91) -- (453.01,372.23) ;
%Straight Lines [id:da259878727092248] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (445.18,378.56) -- (453.01,347.19) ;
%Straight Lines [id:da6004366717713644] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (445.18,378.56) -- (453.01,359.58) ;
%Straight Lines [id:da20205355549323212] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (445.18,378.56) -- (453.01,372.23) ;


%Shape: Ellipse [id:dp4805610877077946] 
\draw  [fill={rgb, 255:red, 248; green, 224; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (318.63,129.06) .. controls (318.63,125.16) and (321.8,121.99) .. (325.7,121.99) .. controls (329.6,121.99) and (332.76,125.16) .. (332.76,129.06) .. controls (332.76,132.96) and (329.6,136.12) .. (325.7,136.12) .. controls (321.8,136.12) and (318.63,132.96) .. (318.63,129.06) -- cycle ;
%Shape: Ellipse [id:dp7998939553174241] 
\draw  [fill={rgb, 255:red, 248; green, 224; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (318.63,148.91) .. controls (318.63,145.01) and (321.8,141.85) .. (325.7,141.85) .. controls (329.6,141.85) and (332.76,145.01) .. (332.76,148.91) .. controls (332.76,152.81) and (329.6,155.98) .. (325.7,155.98) .. controls (321.8,155.98) and (318.63,152.81) .. (318.63,148.91) -- cycle ;
%Shape: Ellipse [id:dp665106226237649] 
\draw  [fill={rgb, 255:red, 248; green, 224; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (318.63,168.76) .. controls (318.63,164.86) and (321.8,161.7) .. (325.7,161.7) .. controls (329.6,161.7) and (332.76,164.86) .. (332.76,168.76) .. controls (332.76,172.67) and (329.6,175.83) .. (325.7,175.83) .. controls (321.8,175.83) and (318.63,172.67) .. (318.63,168.76) -- cycle ;
%Shape: Ellipse [id:dp768575984655206] 
\draw  [fill={rgb, 255:red, 248; green, 224; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (318.63,189.03) .. controls (318.63,185.13) and (321.8,181.97) .. (325.7,181.97) .. controls (329.6,181.97) and (332.76,185.13) .. (332.76,189.03) .. controls (332.76,192.93) and (329.6,196.1) .. (325.7,196.1) .. controls (321.8,196.1) and (318.63,192.93) .. (318.63,189.03) -- cycle ;

%Shape: Ellipse [id:dp05658805808231493] 
\draw  [fill={rgb, 255:red, 196; green, 255; blue, 211 }  ,fill opacity=1 ][line width=1.5]  (346.97,118.93) .. controls (346.97,115.02) and (350.13,111.86) .. (354.03,111.86) .. controls (357.93,111.86) and (361.1,115.02) .. (361.1,118.93) .. controls (361.1,122.83) and (357.93,125.99) .. (354.03,125.99) .. controls (350.13,125.99) and (346.97,122.83) .. (346.97,118.93) -- cycle ;
%Shape: Ellipse [id:dp6524446808021357] 
\draw  [fill={rgb, 255:red, 196; green, 255; blue, 211 }  ,fill opacity=1 ][line width=1.5]  (346.97,138.78) .. controls (346.97,134.88) and (350.13,131.71) .. (354.03,131.71) .. controls (357.93,131.71) and (361.1,134.88) .. (361.1,138.78) .. controls (361.1,142.68) and (357.93,145.84) .. (354.03,145.84) .. controls (350.13,145.84) and (346.97,142.68) .. (346.97,138.78) -- cycle ;
%Shape: Ellipse [id:dp2760757347003625] 
\draw  [fill={rgb, 255:red, 196; green, 255; blue, 211 }  ,fill opacity=1 ][line width=1.5]  (346.97,158.63) .. controls (346.97,154.73) and (350.13,151.57) .. (354.03,151.57) .. controls (357.93,151.57) and (361.1,154.73) .. (361.1,158.63) .. controls (361.1,162.53) and (357.93,165.7) .. (354.03,165.7) .. controls (350.13,165.7) and (346.97,162.53) .. (346.97,158.63) -- cycle ;
%Shape: Ellipse [id:dp5177187058658489] 
\draw  [fill={rgb, 255:red, 196; green, 255; blue, 211 }  ,fill opacity=1 ][line width=1.5]  (346.97,178.9) .. controls (346.97,175) and (350.13,171.83) .. (354.03,171.83) .. controls (357.93,171.83) and (361.1,175) .. (361.1,178.9) .. controls (361.1,182.8) and (357.93,185.96) .. (354.03,185.96) .. controls (350.13,185.96) and (346.97,182.8) .. (346.97,178.9) -- cycle ;
%Shape: Ellipse [id:dp2751569845794428] 
\draw  [fill={rgb, 255:red, 196; green, 255; blue, 211 }  ,fill opacity=1 ][line width=1.5]  (347.38,197.92) .. controls (347.38,194.02) and (350.54,190.86) .. (354.44,190.86) .. controls (358.35,190.86) and (361.51,194.02) .. (361.51,197.92) .. controls (361.51,201.83) and (358.35,204.99) .. (354.44,204.99) .. controls (350.54,204.99) and (347.38,201.83) .. (347.38,197.92) -- cycle ;

%Shape: Ellipse [id:dp31127033103318724] 
\draw  [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ][line width=1.5]  (374.26,128.02) .. controls (374.26,124.12) and (377.43,120.96) .. (381.33,120.96) .. controls (385.23,120.96) and (388.39,124.12) .. (388.39,128.02) .. controls (388.39,131.93) and (385.23,135.09) .. (381.33,135.09) .. controls (377.43,135.09) and (374.26,131.93) .. (374.26,128.02) -- cycle ;
%Shape: Ellipse [id:dp12846775972198943] 
\draw  [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ][line width=1.5]  (374.26,147.88) .. controls (374.26,143.97) and (377.43,140.81) .. (381.33,140.81) .. controls (385.23,140.81) and (388.39,143.97) .. (388.39,147.88) .. controls (388.39,151.78) and (385.23,154.94) .. (381.33,154.94) .. controls (377.43,154.94) and (374.26,151.78) .. (374.26,147.88) -- cycle ;
%Shape: Ellipse [id:dp559196501075391] 
\draw  [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ][line width=1.5]  (374.26,167.73) .. controls (374.26,163.83) and (377.43,160.66) .. (381.33,160.66) .. controls (385.23,160.66) and (388.39,163.83) .. (388.39,167.73) .. controls (388.39,171.63) and (385.23,174.8) .. (381.33,174.8) .. controls (377.43,174.8) and (374.26,171.63) .. (374.26,167.73) -- cycle ;
%Shape: Ellipse [id:dp985515275050882] 
\draw  [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ][line width=1.5]  (374.26,188) .. controls (374.26,184.09) and (377.43,180.93) .. (381.33,180.93) .. controls (385.23,180.93) and (388.39,184.09) .. (388.39,188) .. controls (388.39,191.9) and (385.23,195.06) .. (381.33,195.06) .. controls (377.43,195.06) and (374.26,191.9) .. (374.26,188) -- cycle ;

%Shape: Ellipse [id:dp45854039225961885] 
\draw  [fill={rgb, 255:red, 255; green, 172; blue, 172 }  ,fill opacity=1 ][line width=1.5]  (400.94,137.74) .. controls (400.94,133.84) and (404.1,130.68) .. (408.01,130.68) .. controls (411.91,130.68) and (415.07,133.84) .. (415.07,137.74) .. controls (415.07,141.65) and (411.91,144.81) .. (408.01,144.81) .. controls (404.1,144.81) and (400.94,141.65) .. (400.94,137.74) -- cycle ;
%Shape: Ellipse [id:dp07069724481870943] 
\draw  [fill={rgb, 255:red, 255; green, 172; blue, 172 }  ,fill opacity=1 ][line width=1.5]  (400.94,157.6) .. controls (400.94,153.69) and (404.1,150.53) .. (408.01,150.53) .. controls (411.91,150.53) and (415.07,153.69) .. (415.07,157.6) .. controls (415.07,161.5) and (411.91,164.66) .. (408.01,164.66) .. controls (404.1,164.66) and (400.94,161.5) .. (400.94,157.6) -- cycle ;
%Shape: Ellipse [id:dp8742955052196913] 
\draw  [fill={rgb, 255:red, 255; green, 172; blue, 172 }  ,fill opacity=1 ][line width=1.5]  (400.94,177.86) .. controls (400.94,173.96) and (404.1,170.8) .. (408.01,170.8) .. controls (411.91,170.8) and (415.07,173.96) .. (415.07,177.86) .. controls (415.07,181.77) and (411.91,184.93) .. (408.01,184.93) .. controls (404.1,184.93) and (400.94,181.77) .. (400.94,177.86) -- cycle ;

%Straight Lines [id:da966712216733323] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,129.06) -- (346.97,118.93) ;
%Straight Lines [id:da3999237794037901] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,129.06) -- (346.97,138.78) ;
%Straight Lines [id:da8936118547050811] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,129.06) -- (346.97,158.63) ;
%Straight Lines [id:da29698991140509945] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,129.06) -- (346.97,178.9) ;
%Straight Lines [id:da9068426485810506] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,129.06) -- (347.38,197.92) ;
%Straight Lines [id:da455901037649589] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,148.91) -- (346.97,118.93) ;
%Straight Lines [id:da9187674078321334] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,148.91) -- (346.97,138.78) ;
%Straight Lines [id:da989076563015132] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,148.91) -- (346.97,158.63) ;
%Straight Lines [id:da7008854527873328] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,168.76) -- (346.97,178.9) ;
%Straight Lines [id:da111663479061889] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,148.91) -- (346.97,178.9) ;
%Straight Lines [id:da4379779952742444] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,148.91) -- (347.38,197.92) ;
%Straight Lines [id:da17482806429408415] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,168.76) -- (346.97,158.63) ;
%Straight Lines [id:da9367078750697097] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,168.76) -- (346.97,138.78) ;
%Straight Lines [id:da145554377578048] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,168.76) -- (346.97,118.93) ;
%Straight Lines [id:da32389666114541704] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,189.03) -- (346.97,118.93) ;
%Straight Lines [id:da45143190111641673] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,189.03) -- (346.97,138.78) ;
%Straight Lines [id:da2090849956145998] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,189.03) -- (346.97,158.63) ;
%Straight Lines [id:da13447736228278573] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,189.03) -- (346.97,178.9) ;
%Straight Lines [id:da2713779995928657] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (332.76,189.03) -- (347.38,197.92) ;
%Straight Lines [id:da6241125432870486] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.51,197.92) -- (374.26,188) ;
%Straight Lines [id:da3414214865153983] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,178.9) -- (374.26,188) ;
%Straight Lines [id:da9469837869177418] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.51,197.92) -- (374.26,167.73) ;
%Straight Lines [id:da26331440009041196] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.51,197.92) -- (374.26,147.88) ;
%Straight Lines [id:da9699481319765032] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.51,197.92) -- (374.26,128.02) ;
%Straight Lines [id:da3523327458257365] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,178.9) -- (374.26,167.73) ;
%Straight Lines [id:da09578886311971546] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,178.9) -- (374.26,147.88) ;
%Straight Lines [id:da23559421171262396] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,178.9) -- (374.26,128.02) ;
%Straight Lines [id:da18505125326062832] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,158.63) -- (374.26,188) ;
%Straight Lines [id:da5023790069185331] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,158.63) -- (374.26,167.73) ;
%Straight Lines [id:da8183498977543762] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,158.63) -- (374.26,147.88) ;
%Straight Lines [id:da06940910179301907] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,158.63) -- (374.26,128.02) ;
%Straight Lines [id:da30355704526590976] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,138.78) -- (374.26,188) ;
%Straight Lines [id:da2759844165816908] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,138.78) -- (374.26,167.73) ;
%Straight Lines [id:da9833891460687053] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,138.78) -- (374.26,147.88) ;
%Straight Lines [id:da4897564939312955] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,138.78) -- (374.26,128.02) ;
%Straight Lines [id:da9065793270946054] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,118.93) -- (374.26,128.02) ;
%Straight Lines [id:da4130718703564944] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,118.93) -- (374.26,147.88) ;
%Straight Lines [id:da22056504743575944] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,118.93) -- (374.26,167.73) ;
%Straight Lines [id:da9768647865349365] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (361.1,118.93) -- (374.26,188) ;
%Straight Lines [id:da5686437116134968] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (388.39,128.02) -- (400.94,137.74) ;
%Straight Lines [id:da28959121666372223] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (388.39,147.88) -- (400.94,137.74) ;
%Straight Lines [id:da4468035372884227] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (388.39,128.02) -- (400.94,157.6) ;
%Straight Lines [id:da7807647439748899] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (388.39,128.02) -- (400.94,177.86) ;
%Straight Lines [id:da14861027183927256] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (388.39,147.88) -- (400.94,157.6) ;
%Straight Lines [id:da7968932941266644] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (388.39,147.88) -- (400.94,177.86) ;
%Straight Lines [id:da1988019473262883] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (388.39,167.73) -- (400.94,137.74) ;
%Straight Lines [id:da6431309274648547] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (388.39,167.73) -- (400.94,157.6) ;
%Straight Lines [id:da4822431758893506] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (388.39,167.73) -- (400.94,177.86) ;
%Straight Lines [id:da9266287770435645] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (388.39,188) -- (400.94,137.74) ;
%Straight Lines [id:da05757683379558609] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (388.39,188) -- (400.94,157.6) ;
%Straight Lines [id:da5048754959311512] 
\draw [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ]   (388.39,188) -- (400.94,177.86) ;


% Text Node
\draw (469.67,103) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$e_{o_{t}}$};
% Text Node
\draw (143.5,305.23) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$a_{t_\text{safe}}$};
% Text Node
\draw (192.48,103) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$o_{t}$};
% Text Node
\draw (89.23,269.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{24.26pt}\setlength\topsep{0pt}
\begin{center}
RSU
\end{center}

\end{minipage}};
% Text Node
\draw (320.67,305.23) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$a_{t}$};
% Text Node
\draw (188.8,309.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\begin{center}
{\small Safety Controller}\\[-1pt]
{\small $g < d_{\text{stop}} + g_{\min}$}
\end{center}

\end{minipage}};
% Text Node
\draw (490.74,279.95) node   [align=left] {\large\begin{minipage}[lt]{149.49pt}\setlength\topsep{0pt}
\begin{center}
Lane Changing and \\Lane Keeping SAC Agent
\end{center}

\end{minipage}};
% Text Node
\draw (572.33,85.5) node   [align=left] {\large
Markov Augmentation};
% Text Node
\draw (365.17,85.5) node   [align=left] {\large
Observation Encoder};
% Text Node
\draw (485.43,53.67) node   [align=left] {\large
Delay Aware Encoder
};
% Text Node
\draw (592,119.4) node [anchor=north west][inner sep=0.75pt]    {\large$a_{t-\omega _{t} :t-1}$};
% Text Node
\draw (610.42,149.57) node [anchor=north west][inner sep=0.75pt]    {\large$\omega _{t}$};
% Text Node
\draw (140.5,153.4) node [anchor=north west][inner sep=0.75pt]    {\large$\begin{bmatrix}
( x ,y ,v)_{\text{ego}} \\
( x_{rel} ,y_{rel} ,v_{rel})_{1} \\
( x_{rel} ,y_{rel} ,v_{rel})_{2} \\
\dots   \\
( x_{rel} ,y_{rel} ,v_{rel})_{n} \\
( 0,\ 0,\ 0) \\
\dots   
\end{bmatrix}$};
% Text Node
\draw (100.17,165.18) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{ego}};
% Text Node
\draw (60.17,95.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{1}};
% Text Node
\draw (33.5,167.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{2}};
% Text Node
% \draw (20.17,96.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{3}};
% Text Node
% \draw (46,215.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{4}};
% Text Node
% \draw (5.33,217.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{5}};
% Text Node
% \draw (33,277.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{7}};
% Text Node
% \draw (6,322.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{9}};
% Text Node
% \draw (60.33,312.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {8};
% Text Node
% \draw (43.67,337.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {10};
% Text Node
\draw (525.17,237.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{t}$};
% Text Node
\draw (509.17,312) node [anchor=north west][inner sep=0.75pt]   [align=left] {Critic Networks};
% Text Node
\draw (383.17,312) node [anchor=north west][inner sep=0.75pt]   [align=left] {Actor Networks};
% Text Node
% \draw (60.33,239.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{1}};


\end{tikzpicture}







\end{document}
